Comparing the Efficacy of Fine-Tuning and Meta-Learning for Few-Shot Policy Imitation

In this paper we explore few-shot imitation learning for control problems, which involves learning to imitate a target policy by accessing a limited set of offline rollouts. This setting has been relatively under-explored despite its relevance to robotics and control applications. State-of-the-art methods developed to tackle few-shot imitation rely on meta-learning, which is expensive to train as it requires access to a distribution over tasks (rollouts from many target policies and variations of the base environment). Given this limitation we investigate an alternative approach, fine-tuning, a family of methods that pretrain on a single dataset and then fine-tune on unseen domain-specific data. Recent work has shown that fine-tuners outperform meta-learners in few-shot image classification tasks, especially when the data is out-of-domain. Here we evaluate to what extent this is true for control problems, proposing a simple yet effective baseline which relies on two stages: (i) training a base policy online via reinforcement learning (e.g. Soft Actor-Critic) on a single base environment, (ii) fine-tuning the base policy via behavioral cloning on a few offline rollouts of the target policy. Despite its simplicity this baseline is competitive with meta-learning methods on a variety of conditions and is able to imitate target policies trained on unseen variations of the original environment. Importantly, the proposed approach is practical and easy to implement, as it does not need any complex meta-training protocol. As a further contribution, we release an open source dataset called iMuJoCo (iMitation MuJoCo) consisting of 154 variants of popular OpenAI-Gym MuJoCo environments with associated pretrained target policies and rollouts, which can be used by the community to study few-shot imitation learning and offline reinforcement learning.

==> (inline-0) <==
\begin{tabular}{lccccccccccc}
 & \multicolumn{6}{c}{\textbf{Reward}} & \multicolumn{5}{c}{\textbf{Loss}}\\
 \cmidrule(lr){2-7} \cmidrule(lr){8-12}
 & \textbf{target} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot}\\
\hline
massdec-25-thigh & 4533.1 & 4566.4 & 3369.0 & 4156.6 & 4384.6 & 4528.0 & 0.5721 & 0.1023 & 0.0086 & 0.0045 & 0.0034 \\
massdec-25-legleft & 4049.4 & 4661.4 & 3088.8 & 3358.1 & 3982.2 & 4118.8 & 0.7401 & 0.115 & 0.0236 & 0.0156 & 0.012 \\
massdec-25-thighleft & 5112.1 & 4554.8 & 4119.5 & 4186.3 & 4742.0 & 4847.3 & 0.4931 & 0.106 & 0.0363 & 0.0252 & 0.0189 \\
massdec-25-footleft & 4814.2 & 4610.9 & 3036.5 & 4400.5 & 4736.0 & 4788.7 & 0.737 & 0.0611 & 0.0057 & 0.0028 & 0.0017 \\
massdec-25-leg & 4820.6 & 4658.9 & 4082.1 & 4576.1 & 4796.3 & 4857.9 & 0.4416 & 0.0316 & 0.0042 & 0.0021 & 0.0016 \\
massdec-25-foot & 5863.6 & 4659.8 & 3342.1 & 4440.6 & 5498.1 & 5796.8 & 0.5954 & 0.0606 & 0.0112 & 0.006 & 0.0038 \\
massdec-25-torso & 4652.4 & 4488.7 & 2787.1 & 3914.4 & 4471.4 & 4632.3 & 0.5214 & 0.1209 & 0.0288 & 0.0167 & 0.0096 \\
massdec-50-leg & 5004.0 & 4663.3 & 3854.9 & 4517.5 & 4883.0 & 4851.6 & 0.4639 & 0.121 & 0.0266 & 0.0169 & 0.0139 \\
massdec-50-thighleft & 4117.1 & 4458.8 & 3556.3 & 3985.0 & 4120.1 & 4138.8 & 0.5321 & 0.0474 & 0.0055 & 0.0032 & 0.0019 \\
massdec-50-foot & 5664.3 & 4637.4 & 3028.2 & 5426.8 & 5587.2 & 5632.7 & 0.6323 & 0.0487 & 0.0084 & 0.0044 & 0.0027 \\
massdec-50-torso & 4491.8 & 4165.8 & 3750.1 & 4423.0 & 4620.7 & 4695.4 & 0.4547 & 0.0785 & 0.0149 & 0.0074 & 0.0043 \\
massdec-50-footleft & 4610.8 & 4464.8 & 3528.2 & 4534.3 & 4644.7 & 4659.7 & 0.7043 & 0.0686 & 0.0096 & 0.0056 & 0.0038 \\
massdec-50-legleft & 4346.1 & 4594.5 & 3541.1 & 4377.4 & 4558.3 & 4552.5 & 0.5063 & 0.0708 & 0.0117 & 0.0062 & 0.005 \\
massdec-50-thigh & 4407.7 & 4434.8 & 3764.5 & 4242.3 & 4426.3 & 4426.2 & 0.5747 & 0.1521 & 0.0507 & 0.0277 & 0.0193 \\
massinc-100-legleft & 4101.4 & 4242.4 & 2958.5 & 4019.5 & 4062.1 & 4099.7 & 0.7784 & 0.0635 & 0.0086 & 0.0044 & 0.0026 \\
massinc-100-torso & 4506.9 & 4191.0 & 3374.7 & 3758.3 & 4260.2 & 4441.9 & 0.6361 & 0.1712 & 0.0252 & 0.0134 & 0.0083 \\
massinc-100-thigh & 4067.2 & 4492.2 & 3182.4 & 3751.3 & 3882.9 & 4022.2 & 0.583 & 0.0953 & 0.0151 & 0.0087 & 0.0052 \\
massinc-100-footleft & 4524.0 & 4029.3 & 3588.4 & 4238.6 & 4317.9 & 4540.4 & 0.4841 & 0.0739 & 0.0202 & 0.0098 & 0.0055 \\
massinc-100-thighleft & 4062.8 & 4330.4 & 3532.5 & 3776.1 & 4004.8 & 4048.6 & 0.5307 & 0.0583 & 0.0078 & 0.0048 & 0.0024 \\
massinc-100-leg & 4305.0 & 4430.1 & 3591.9 & 3921.2 & 4232.0 & 4266.4 & 0.4507 & 0.0348 & 0.0048 & 0.0018 & 0.0011 \\
massinc-100-foot & 4145.7 & 4225.2 & 3460.3 & 3961.2 & 4266.9 & 4301.1 & 0.6526 & 0.1281 & 0.0285 & 0.0188 & 0.0136 \\
massinc-200-torso & 4261.9 & 2929.2 & 2869.6 & 3799.1 & 4092.3 & 4206.6 & 0.5231 & 0.0761 & 0.0114 & 0.0057 & 0.0035 \\
massinc-200-footleft & 4003.7 & 3586.1 & 3667.4 & 3742.3 & 3892.9 & 3851.6 & 0.4901 & 0.1797 & 0.0341 & 0.0218 & 0.0159 \\
massinc-200-thighleft & 4638.5 & 3440.0 & 3567.2 & 4593.6 & 4639.2 & 4665.1 & 0.4794 & 0.061 & 0.0084 & 0.0051 & 0.0037 \\
massinc-200-legleft & 3910.2 & 3847.5 & 3356.6 & 3799.6 & 3898.4 & 3920.6 & 0.5346 & 0.1102 & 0.0274 & 0.014 & 0.0085 \\
massinc-200-leg & 4107.1 & 4150.8 & 2889.1 & 3968.7 & 4082.9 & 4136.9 & 0.5822 & 0.1028 & 0.0158 & 0.0086 & 0.0057 \\
massinc-200-foot & 3899.0 & 3883.8 & 3112.6 & 3876.4 & 3843.4 & 3899.5 & 0.6198 & 0.072 & 0.0135 & 0.0085 & 0.0051 \\
massinc-200-thigh & 3936.4 & 3868.6 & 2982.6 & 3794.3 & 3876.0 & 3866.4 & 0.6411 & 0.1489 & 0.0295 & 0.017 & 0.0114 \\
massinc-300-leg & 4658.2 & 3908.4 & 2031.4 & 3978.7 & 4369.7 & 4441.4 & 0.5125 & 0.0943 & 0.0202 & 0.0111 & 0.0066 \\
massinc-300-thigh & 4472.5 & 2956.2 & 2943.5 & 4174.1 & 4423.5 & 4447.6 & 0.5486 & 0.094 & 0.0214 & 0.012 & 0.0073 \\
massinc-300-thighleft & 3625.1 & 2815.0 & 2733.9 & 3374.3 & 3602.9 & 3636.4 & 0.5038 & 0.0565 & 0.0085 & 0.0046 & 0.0035 \\
massinc-300-legleft & 3714.1 & 3183.3 & 2956.3 & 3497.2 & 3704.5 & 3703.1 & 0.5317 & 0.0413 & 0.0051 & 0.0022 & 0.0015 \\
massinc-300-torso & 5121.0 & 2421.3 & 2510.3 & 4033.6 & 4888.1 & 4970.2 & 0.5873 & 0.0982 & 0.0102 & 0.0055 & 0.0034 \\
massinc-300-foot & 3562.2 & 3690.7 & 3026.9 & 3452.1 & 3461.6 & 3496.5 & 0.5124 & 0.0636 & 0.0177 & 0.009 & 0.0045 \\
massinc-300-footleft & 3550.7 & 3421.3 & 2784.8 & 3362.8 & 3514.9 & 3567.4 & 0.6073 & 0.1269 & 0.0295 & 0.0187 & 0.0129 \\
jointdec-25-footleft & 4660.7 & 4235.0 & 3648.8 & 4318.6 & 4522.5 & 4607.2 & 0.5723 & 0.074 & 0.0169 & 0.0106 & 0.0073 \\
jointdec-25-legleft & 4102.6 & 4636.6 & 3245.2 & 3816.9 & 4090.2 & 4099.2 & 0.6767 & 0.0661 & 0.0119 & 0.0079 & 0.0045 \\
jointdec-25-leg & 4681.4 & 4639.5 & 3521.6 & 3788.4 & 4195.8 & 4535.8 & 0.6005 & 0.1066 & 0.0238 & 0.0149 & 0.0093 \\
jointdec-25-foot & 4864.2 & 4536.8 & 3513.4 & 4614.0 & 4837.3 & 4732.2 & 0.411 & 0.0194 & 0.0022 & 0.0011 & 0.0007 \\
jointdec-25-thigh & 4215.9 & 4640.8 & 3958.9 & 4017.4 & 4206.2 & 4231.9 & 0.4136 & 0.0748 & 0.0142 & 0.0083 & 0.0052 \\
jointdec-25-thighleft & 4414.2 & 4640.6 & 3105.7 & 3837.4 & 4226.4 & 4214.9 & 0.578 & 0.0848 & 0.0226 & 0.0114 & 0.0064 \\
jointdec-50-foot & 4510.1 & 4370.7 & 2909.0 & 3772.9 & 4148.0 & 4399.5 & 0.5006 & 0.0465 & 0.0059 & 0.0031 & 0.0019 \\
jointdec-50-thigh & 4917.7 & 4644.1 & 3598.1 & 4683.7 & 4842.0 & 4836.7 & 0.4531 & 0.0515 & 0.0099 & 0.0059 & 0.0042 \\
jointdec-50-legleft & 4158.8 & 4619.8 & 3430.6 & 3746.5 & 3986.6 & 4039.0 & 0.5896 & 0.1147 & 0.0266 & 0.0151 & 0.0116 \\
jointdec-50-leg & 4203.2 & 4645.6 & 3194.6 & 3688.2 & 4049.8 & 4105.6 & 0.6554 & 0.1074 & 0.0243 & 0.0125 & 0.0085 \\
jointdec-50-thighleft & 4545.9 & 4635.8 & 2989.5 & 4398.7 & 4576.3 & 4609.4 & 0.6719 & 0.0966 & 0.0201 & 0.0113 & 0.0079 \\
jointdec-50-footleft & 4590.2 & 3949.7 & 3401.4 & 4217.5 & 4538.4 & 4566.0 & 0.6628 & 0.0504 & 0.011 & 0.0068 & 0.0027 \\
lengthdec-50-torso & 3849.3 & 4085.4 & 3322.5 & 3623.8 & 3799.6 & 3845.4 & 0.5276 & 0.059 & 0.0125 & 0.0086 & 0.0044 \\
lengthdec-50-footleft & 4171.7 & 4282.4 & 2736.5 & 3763.3 & 4155.4 & 4179.3 & 0.6905 & 0.0883 & 0.0227 & 0.0129 & 0.0074 \\
lengthdec-50-foot & 4359.1 & 4563.5 & 3438.4 & 3734.6 & 3965.8 & 4177.3 & 0.6373 & 0.1118 & 0.0243 & 0.0132 & 0.0084 \\
lengthinc-100-torso & 5613.6 & 4282.0 & 3270.1 & 4699.1 & 5342.4 & 5562.7 & 0.5903 & 0.0442 & 0.0047 & 0.0022 & 0.0014 \\
lengthinc-100-footleft & 4485.5 & 4109.5 & 2719.8 & 3472.6 & 4141.5 & 4524.3 & 0.6619 & 0.114 & 0.0163 & 0.0091 & 0.0062 \\
lengthinc-100-foot & 4414.6 & 4319.0 & 3355.8 & 4187.9 & 4287.2 & 4328.9 & 0.5392 & 0.1158 & 0.0255 & 0.0132 & 0.0081 \\
lengthinc-200-foot & 4183.9 & 3738.8 & 3568.0 & 4026.8 & 4177.0 & 4197.1 & 0.555 & 0.1065 & 0.0257 & 0.0122 & 0.0089 \\
lengthinc-200-footleft & 3999.8 & 3517.2 & 2716.2 & 3584.6 & 3841.1 & 3965.1 & 0.6674 & 0.0465 & 0.0055 & 0.0026 & 0.0016 \\
lengthinc-200-torso & 4238.7 & 3906.4 & 2941.0 & 3522.9 & 3709.3 & 3894.1 & 0.8006 & 0.0915 & 0.0058 & 0.0027 & 0.0016 \\
frictiondec-25-footleft & 4104.4 & 4600.6 & 3825.8 & 3645.7 & 3949.1 & 4044.8 & 0.6611 & 0.0905 & 0.0163 & 0.0081 & 0.0051 \\
frictiondec-25-foot & 3841.3 & 4610.8 & 2692.6 & 3395.2 & 3973.2 & 3996.4 & 0.7064 & 0.1759 & 0.0429 & 0.0271 & 0.0186 \\
frictiondec-50-foot & 4118.6 & 4606.8 & 3149.1 & 3347.3 & 3790.2 & 3983.2 & 0.6848 & 0.1096 & 0.0225 & 0.013 & 0.0083 \\
frictiondec-50-footleft & 3919.6 & 4509.7 & 3115.5 & 3663.8 & 3679.8 & 3859.0 & 0.7702 & 0.1515 & 0.0434 & 0.0299 & 0.022 \\
frictioninc-25-footleft & 4338.9 & 4318.7 & 3147.3 & 4379.5 & 4540.2 & 4608.9 & 0.5891 & 0.1741 & 0.0357 & 0.0221 & 0.0139 \\
frictioninc-25-foot & 4393.1 & 4632.5 & 3394.3 & 3925.0 & 4325.1 & 4299.8 & 0.6602 & 0.1548 & 0.044 & 0.0256 & 0.0164 \\
frictioninc-50-foot & 4560.0 & 4612.9 & 3161.8 & 4247.2 & 4474.9 & 4565.8 & 0.641 & 0.1157 & 0.0164 & 0.0087 & 0.0053 \\
frictioninc-50-footleft & 4488.4 & 3835.6 & 3622.3 & 4104.3 & 4422.0 & 4447.3 & 0.6128 & 0.0774 & 0.0128 & 0.0063 & 0.0042 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc}
 & \multicolumn{6}{c}{\textbf{Reward}} & \multicolumn{5}{c}{\textbf{Loss}}\\
 \cmidrule(lr){2-7} \cmidrule(lr){8-12}
 & \textbf{target} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot}\\
\hline
massdec-25-bthigh & 2617.1 & 1427.0 & 254.2 & 1840.1 & 2030.5 & 2324.6 & 0.6084 & 0.0966 & 0.0236 & 0.016 & 0.0113 \\
massdec-25-ffoot & 2607.3 & 2017.2 & 403.5 & 1699.7 & 1409.4 & 2239.9 & 0.6129 & 0.1096 & 0.0301 & 0.0201 & 0.014 \\
massdec-25-fthigh & 2647.0 & 1909.0 & 599.9 & 1853.5 & 2305.9 & 2477.1 & 0.6503 & 0.117 & 0.0286 & 0.0176 & 0.0122 \\
massdec-25-bshin & 2533.6 & 1025.7 & 1141.5 & 1819.2 & 1720.4 & 2186.0 & 0.5981 & 0.0899 & 0.021 & 0.0136 & 0.0095 \\
massdec-25-bfoot & 2511.3 & 1079.7 & 448.9 & 1686.8 & 1872.8 & 2367.8 & 0.5869 & 0.0873 & 0.0211 & 0.0124 & 0.0085 \\
massdec-25-head & 2986.3 & 4440.4 & 872.9 & 1368.7 & 2220.7 & 2632.5 & 0.6812 & 0.1171 & 0.034 & 0.0233 & 0.0165 \\
massdec-25-fshin & 2163.6 & 1846.2 & 1526.1 & 1853.5 & 1993.9 & 2074.6 & 0.6773 & 0.0503 & 0.0168 & 0.0107 & 0.0075 \\
massdec-50-bfoot & 2480.1 & 571.4 & 139.5 & 1768.3 & 2068.8 & 2232.0 & 0.637 & 0.1025 & 0.0296 & 0.0206 & 0.0152 \\
massdec-50-fthigh & 2341.8 & 2177.9 & 1349.0 & 1785.7 & 1956.2 & 2087.5 & 0.7176 & 0.1115 & 0.0404 & 0.0268 & 0.0188 \\
massdec-50-head & 3689.9 & 5988.2 & 3674.8 & 1556.5 & 2624.0 & 2925.1 & 0.613 & 0.1224 & 0.0328 & 0.0208 & 0.0153 \\
massdec-50-fshin & 2400.8 & 1748.6 & 335.7 & 1614.6 & 2027.3 & 2226.1 & 0.5824 & 0.097 & 0.0301 & 0.0196 & 0.0135 \\
massdec-50-bthigh & 2649.0 & 958.8 & 921.8 & 2021.1 & 2136.9 & 2161.3 & 0.6074 & 0.0963 & 0.0233 & 0.0152 & 0.0106 \\
massdec-50-bshin & 2412.3 & 549.5 & 1171.4 & 664.6 & 1396.2 & 1865.5 & 0.6463 & 0.0904 & 0.0232 & 0.0155 & 0.0105 \\
massdec-50-ffoot & 2406.6 & 2242.7 & 169.6 & 1448.6 & 1967.9 & 2151.5 & 0.5682 & 0.1223 & 0.0344 & 0.0203 & 0.0146 \\
massinc-100-head & 957.1 & -9.3 & 95.1 & 892.7 & 912.6 & 922.4 & 0.6201 & 0.0727 & 0.016 & 0.0083 & 0.0059 \\
massinc-100-fthigh & 2224.8 & 1894.0 & 295.9 & 1611.9 & 1827.3 & 1970.6 & 0.6575 & 0.1224 & 0.0404 & 0.0259 & 0.0197 \\
massinc-100-ffoot & 1313.3 & 1379.5 & 1768.6 & 2927.4 & 2854.9 & 2999.4 & 0.5902 & 0.415 & 0.0446 & 0.029 & 0.0211 \\
massinc-100-bshin & 4852.2 & 5576.0 & 2781.0 & 3975.6 & 4267.1 & 4389.5 & 0.4742 & 0.14 & 0.0368 & 0.0247 & 0.0189 \\
massinc-100-bfoot & 34.8 & 4474.8 & 4345.0 & 3901.5 & 3959.9 & 3920.5 & 0.5303 & 0.438 & 0.042 & 0.0272 & 0.021 \\
massinc-100-bthigh & 3191.0 & 5068.5 & 3342.7 & 4438.4 & 4616.9 & 4622.9 & 0.3705 & 0.084 & 0.025 & 0.016 & 0.0115 \\
massinc-100-fshin & 1884.1 & 2402.9 & 765.9 & 1701.3 & 1789.1 & 1831.3 & 0.6872 & 0.0639 & 0.0149 & 0.0087 & 0.0059 \\
massinc-200-fthigh & 1631.2 & 2132.7 & 1187.8 & 1456.2 & 1530.4 & 1572.2 & 0.601 & 0.049 & 0.014 & 0.0088 & 0.0064 \\
massinc-200-bfoot & 3926.0 & 4191.2 & 2610.6 & 3561.9 & 3641.4 & 3640.5 & 0.7175 & 0.2275 & 0.0683 & 0.0342 & 0.0248 \\
massinc-200-head & 130.6 & -71.4 & 8.6 & 94.3 & 90.6 & 87.4 & 0.539 & 0.25 & 0.0394 & 0.028 & 0.0263 \\
massinc-200-ffoot & 3284.7 & 1312.9 & 2254.4 & 3024.2 & 3125.1 & 2976.0 & 0.4649 & 0.1906 & 0.0508 & 0.0347 & 0.0278 \\
massinc-200-fshin & 34.3 & 2615.3 & 1337.2 & 2534.3 & 2743.4 & 2782.6 & 0.4512 & 0.3826 & 0.0394 & 0.0251 & 0.0162 \\
massinc-200-bthigh & 5637.0 & 6135.7 & 461.8 & 5465.7 & 5636.3 & 5733.6 & 1.035 & 0.0861 & 0.0172 & 0.0097 & 0.0072 \\
massinc-200-bshin & 4438.5 & 5340.1 & 3002.5 & 4133.0 & 4442.7 & 4445.0 & 0.4639 & 0.1086 & 0.0564 & 0.0517 & 0.0185 \\
massinc-300-fshin & 2896.7 & 2239.1 & 278.1 & 1527.3 & 2482.7 & 2630.7 & 0.6532 & 0.1315 & 0.0427 & 0.028 & 0.0211 \\
massinc-300-head & -80.5 & -101.2 & -86.1 & -60.6 & -62.7 & -63.5 & 0.6831 & 0.1664 & 0.0384 & 0.0261 & 0.0204 \\
massinc-300-bthigh & 5771.7 & 5359.7 & 570.6 & 5687.3 & 5838.5 & 5703.5 & 0.9935 & 0.0886 & 0.0136 & 0.0069 & 0.0038 \\
massinc-300-fthigh & 1351.2 & 2071.3 & 148.0 & 1254.2 & 1307.8 & 1362.5 & 0.8715 & 0.0897 & 0.0223 & 0.0137 & 0.0092 \\
massinc-300-ffoot & 2484.9 & 1362.5 & 355.7 & 1998.6 & 2236.3 & 2344.1 & 0.6179 & 0.1495 & 0.0458 & 0.031 & 0.0233 \\
massinc-300-bshin & 4637.7 & 4965.2 & 1327.7 & 4571.4 & 4825.2 & 4785.8 & 1.2693 & 0.1226 & 0.0188 & 0.0109 & 0.0072 \\
massinc-300-bfoot & 2352.2 & 3607.8 & 1961.5 & 2200.0 & 2372.9 & 2263.4 & 0.8817 & 0.2164 & 0.0706 & 0.0663 & 0.0259 \\
jointdec-25-bshin & 2530.5 & 2046.9 & 325.2 & 1685.5 & 2226.9 & 2391.9 & 0.5289 & 0.0794 & 0.019 & 0.0119 & 0.0076 \\
jointdec-25-fthigh & 2426.4 & 1932.3 & 960.1 & 1373.6 & 2123.3 & 2042.3 & 0.6154 & 0.0923 & 0.0237 & 0.0148 & 0.0106 \\
jointdec-25-fshin & 2291.3 & 1620.9 & 1545.4 & 1744.7 & 1943.9 & 2041.0 & 0.7088 & 0.0706 & 0.0226 & 0.0146 & 0.01 \\
jointdec-25-ffoot & 2621.1 & 1859.5 & 470.3 & 1925.8 & 2281.1 & 2433.3 & 0.5701 & 0.0915 & 0.0232 & 0.0155 & 0.0104 \\
jointdec-25-bthigh & 2513.6 & 2012.6 & 1222.8 & 1880.0 & 2120.2 & 2269.3 & 0.6018 & 0.0963 & 0.025 & 0.0175 & 0.0131 \\
jointdec-25-bfoot & 2525.1 & 1890.4 & 768.9 & 2025.0 & 2245.0 & 2403.7 & 0.5938 & 0.0805 & 0.0187 & 0.012 & 0.0082 \\
jointdec-50-fthigh & 2175.1 & 2169.6 & 372.3 & 1705.3 & 1897.6 & 2023.2 & 0.6059 & 0.1044 & 0.0331 & 0.0224 & 0.0143 \\
jointdec-50-bshin & 2457.2 & 1828.1 & 92.7 & 831.2 & 1651.1 & 2178.3 & 0.5364 & 0.081 & 0.0182 & 0.0105 & 0.0075 \\
jointdec-50-fshin & 2621.3 & 1351.9 & 431.7 & 1687.5 & 2174.1 & 2323.5 & 0.6531 & 0.095 & 0.0253 & 0.0162 & 0.0119 \\
jointdec-50-bfoot & 2559.5 & 1966.6 & 535.4 & 1059.8 & 1383.5 & 1539.1 & 0.6008 & 0.0835 & 0.024 & 0.0151 & 0.0107 \\
jointdec-50-bthigh & 2118.8 & 2123.4 & 976.6 & 1757.2 & 1909.0 & 1967.6 & 0.6196 & 0.0645 & 0.0246 & 0.0125 & 0.0071 \\
jointdec-50-ffoot & 2604.9 & 1798.4 & 248.2 & 1601.3 & 2131.9 & 2345.3 & 0.6176 & 0.0867 & 0.023 & 0.0143 & 0.0105 \\
lengthdec-50-head & 2536.7 & 798.2 & 289.6 & 1704.0 & 1797.1 & 2217.8 & 0.62 & 0.0992 & 0.0253 & 0.0162 & 0.0115 \\
lengthinc-50-bfoot & 2522.1 & 2005.3 & 297.0 & 1929.8 & 2233.8 & 2184.1 & 0.6005 & 0.0849 & 0.0194 & 0.0111 & 0.0082 \\
lengthinc-50-ffoot & 2532.5 & 1401.6 & 745.7 & 1546.0 & 1522.6 & 2269.5 & 0.6292 & 0.1019 & 0.0263 & 0.0158 & 0.0118 \\
lengthinc-50-head & 2566.2 & 2958.7 & 1594.5 & 1635.2 & 2060.5 & 2263.8 & 0.6222 & 0.0793 & 0.0194 & 0.0135 & 0.01 \\
lengthinc-100-bfoot & 2586.0 & 1814.9 & 388.4 & 1827.8 & 1781.4 & 2369.0 & 0.6071 & 0.0988 & 0.0256 & 0.0165 & 0.0122 \\
lengthinc-100-ffoot & 2627.8 & 1257.8 & 217.6 & 1443.8 & 2094.8 & 2263.0 & 0.5887 & 0.0926 & 0.0231 & 0.0149 & 0.0109 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc}
 & \multicolumn{6}{c}{\textbf{Reward}} & \multicolumn{5}{c}{\textbf{Loss}}\\
 \cmidrule(lr){2-7} \cmidrule(lr){8-12}
 & \textbf{target} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot}\\
\hline
massdec-25-torso & 4652.4 & 4488.7 & 2787.1 & 3914.4 & 4471.4 & 4632.3 & 0.5214 & 0.1209 & 0.0288 & 0.0167 & 0.0096 \\
massdec-25-footleft & 4814.2 & 4610.9 & 3036.5 & 4400.5 & 4736.0 & 4788.7 & 0.737 & 0.0611 & 0.0057 & 0.0028 & 0.0017 \\
massdec-25-thighleft & 5112.1 & 4554.8 & 4119.5 & 4186.3 & 4742.0 & 4847.3 & 0.4931 & 0.106 & 0.0363 & 0.0252 & 0.0189 \\
massdec-25-leg & 4820.6 & 4658.9 & 4082.1 & 4576.1 & 4796.3 & 4857.9 & 0.4416 & 0.0316 & 0.0042 & 0.0021 & 0.0016 \\
massdec-25-legleft & 4049.4 & 4661.4 & 3088.8 & 3358.1 & 3982.2 & 4118.8 & 0.7401 & 0.115 & 0.0236 & 0.0156 & 0.012 \\
massdec-25-foot & 5863.6 & 4659.8 & 3342.1 & 4440.6 & 5498.1 & 5796.8 & 0.5954 & 0.0606 & 0.0112 & 0.006 & 0.0038 \\
massdec-25-thigh & 4533.1 & 4566.4 & 3369.0 & 4156.6 & 4384.6 & 4528.0 & 0.5721 & 0.1023 & 0.0086 & 0.0045 & 0.0034 \\
massdec-50-thigh & 4407.7 & 4434.8 & 3764.5 & 4242.3 & 4426.3 & 4426.2 & 0.5747 & 0.1521 & 0.0507 & 0.0277 & 0.0193 \\
massdec-50-legleft & 4346.1 & 4594.5 & 3541.1 & 4377.4 & 4558.3 & 4552.5 & 0.5063 & 0.0708 & 0.0117 & 0.0062 & 0.005 \\
massdec-50-leg & 5004.0 & 4663.3 & 3854.9 & 4517.5 & 4883.0 & 4851.6 & 0.4639 & 0.121 & 0.0266 & 0.0169 & 0.0139 \\
massdec-50-foot & 5664.3 & 4637.4 & 3028.2 & 5426.8 & 5587.2 & 5632.7 & 0.6323 & 0.0487 & 0.0084 & 0.0044 & 0.0027 \\
massdec-50-torso & 4491.8 & 4165.8 & 3750.1 & 4423.0 & 4620.7 & 4695.4 & 0.4547 & 0.0785 & 0.0149 & 0.0074 & 0.0043 \\
massdec-50-thighleft & 4117.1 & 4458.8 & 3556.3 & 3985.0 & 4120.1 & 4138.8 & 0.5321 & 0.0474 & 0.0055 & 0.0032 & 0.0019 \\
massdec-50-footleft & 4610.8 & 4464.8 & 3528.2 & 4534.3 & 4644.7 & 4659.7 & 0.7043 & 0.0686 & 0.0096 & 0.0056 & 0.0038 \\
massinc-100-leg & 4305.0 & 4430.1 & 3591.9 & 3921.2 & 4232.0 & 4266.4 & 0.4507 & 0.0348 & 0.0048 & 0.0018 & 0.0011 \\
massinc-100-thigh & 4067.2 & 4492.2 & 3182.4 & 3751.3 & 3882.9 & 4022.2 & 0.583 & 0.0953 & 0.0151 & 0.0087 & 0.0052 \\
massinc-100-thighleft & 4062.8 & 4330.4 & 3532.5 & 3776.1 & 4004.8 & 4048.6 & 0.5307 & 0.0583 & 0.0078 & 0.0048 & 0.0024 \\
massinc-100-torso & 4506.9 & 4191.0 & 3374.7 & 3758.3 & 4260.2 & 4441.9 & 0.6361 & 0.1712 & 0.0252 & 0.0134 & 0.0083 \\
massinc-100-foot & 4145.7 & 4225.2 & 3460.3 & 3961.2 & 4266.9 & 4301.1 & 0.6526 & 0.1281 & 0.0285 & 0.0188 & 0.0136 \\
massinc-100-footleft & 4524.0 & 4029.3 & 3588.4 & 4238.6 & 4317.9 & 4540.4 & 0.4841 & 0.0739 & 0.0202 & 0.0098 & 0.0055 \\
massinc-100-legleft & 4101.4 & 4242.4 & 2958.5 & 4019.5 & 4062.1 & 4099.7 & 0.7784 & 0.0635 & 0.0086 & 0.0044 & 0.0026 \\
massinc-200-leg & 4107.1 & 4150.8 & 2889.1 & 3968.7 & 4082.9 & 4136.9 & 0.5822 & 0.1028 & 0.0158 & 0.0086 & 0.0057 \\
massinc-200-footleft & 4003.7 & 3586.1 & 3667.4 & 3742.3 & 3892.9 & 3851.6 & 0.4901 & 0.1797 & 0.0341 & 0.0218 & 0.0159 \\
massinc-200-thigh & 3936.4 & 3868.6 & 2982.6 & 3794.3 & 3876.0 & 3866.4 & 0.6411 & 0.1489 & 0.0295 & 0.017 & 0.0114 \\
massinc-200-foot & 3899.0 & 3883.8 & 3112.6 & 3876.4 & 3843.4 & 3899.5 & 0.6198 & 0.072 & 0.0135 & 0.0085 & 0.0051 \\
massinc-200-thighleft & 4638.5 & 3440.0 & 3567.2 & 4593.6 & 4639.2 & 4665.1 & 0.4794 & 0.061 & 0.0084 & 0.0051 & 0.0037 \\
massinc-200-legleft & 3910.2 & 3847.5 & 3356.6 & 3799.6 & 3898.4 & 3920.6 & 0.5346 & 0.1102 & 0.0274 & 0.014 & 0.0085 \\
massinc-200-torso & 4261.9 & 2929.2 & 2869.6 & 3799.1 & 4092.3 & 4206.6 & 0.5231 & 0.0761 & 0.0114 & 0.0057 & 0.0035 \\
massinc-300-thigh & 4472.5 & 2956.2 & 2943.5 & 4174.1 & 4423.5 & 4447.6 & 0.5486 & 0.094 & 0.0214 & 0.012 & 0.0073 \\
massinc-300-footleft & 3550.7 & 3421.3 & 2784.8 & 3362.8 & 3514.9 & 3567.4 & 0.6073 & 0.1269 & 0.0295 & 0.0187 & 0.0129 \\
massinc-300-legleft & 3714.1 & 3183.3 & 2956.3 & 3497.2 & 3704.5 & 3703.1 & 0.5317 & 0.0413 & 0.0051 & 0.0022 & 0.0015 \\
massinc-300-foot & 3562.2 & 3690.7 & 3026.9 & 3452.1 & 3461.6 & 3496.5 & 0.5124 & 0.0636 & 0.0177 & 0.009 & 0.0045 \\
massinc-300-thighleft & 3625.1 & 2815.0 & 2733.9 & 3374.3 & 3602.9 & 3636.4 & 0.5038 & 0.0565 & 0.0085 & 0.0046 & 0.0035 \\
massinc-300-leg & 4658.2 & 3908.4 & 2031.4 & 3978.7 & 4369.7 & 4441.4 & 0.5125 & 0.0943 & 0.0202 & 0.0111 & 0.0066 \\
massinc-300-torso & 5121.0 & 2421.3 & 2510.3 & 4033.6 & 4888.1 & 4970.2 & 0.5873 & 0.0982 & 0.0102 & 0.0055 & 0.0034 \\
jointdec-25-thighleft & 4414.2 & 4640.6 & 3105.7 & 3837.4 & 4226.4 & 4214.9 & 0.578 & 0.0848 & 0.0226 & 0.0114 & 0.0064 \\
jointdec-25-legleft & 4102.6 & 4636.6 & 3245.2 & 3816.9 & 4090.2 & 4099.2 & 0.6767 & 0.0661 & 0.0119 & 0.0079 & 0.0045 \\
jointdec-25-thigh & 4215.9 & 4640.8 & 3958.9 & 4017.4 & 4206.2 & 4231.9 & 0.4136 & 0.0748 & 0.0142 & 0.0083 & 0.0052 \\
jointdec-25-leg & 4681.4 & 4639.5 & 3521.6 & 3788.4 & 4195.8 & 4535.8 & 0.6005 & 0.1066 & 0.0238 & 0.0149 & 0.0093 \\
jointdec-25-footleft & 4660.7 & 4235.0 & 3648.8 & 4318.6 & 4522.5 & 4607.2 & 0.5723 & 0.074 & 0.0169 & 0.0106 & 0.0073 \\
jointdec-25-foot & 4864.2 & 4536.8 & 3513.4 & 4614.0 & 4837.3 & 4732.2 & 0.411 & 0.0194 & 0.0022 & 0.0011 & 0.0007 \\
jointdec-50-thigh & 4917.7 & 4644.1 & 3598.1 & 4683.7 & 4842.0 & 4836.7 & 0.4531 & 0.0515 & 0.0099 & 0.0059 & 0.0042 \\
jointdec-50-thighleft & 4545.9 & 4635.8 & 2989.5 & 4398.7 & 4576.3 & 4609.4 & 0.6719 & 0.0966 & 0.0201 & 0.0113 & 0.0079 \\
jointdec-50-foot & 4510.1 & 4370.7 & 2909.0 & 3772.9 & 4148.0 & 4399.5 & 0.5006 & 0.0465 & 0.0059 & 0.0031 & 0.0019 \\
jointdec-50-legleft & 4158.8 & 4619.8 & 3430.6 & 3746.5 & 3986.6 & 4039.0 & 0.5896 & 0.1147 & 0.0266 & 0.0151 & 0.0116 \\
jointdec-50-footleft & 4590.2 & 3949.7 & 3401.4 & 4217.5 & 4538.4 & 4566.0 & 0.6628 & 0.0504 & 0.011 & 0.0068 & 0.0027 \\
jointdec-50-leg & 4203.2 & 4645.6 & 3194.6 & 3688.2 & 4049.8 & 4105.6 & 0.6554 & 0.1074 & 0.0243 & 0.0125 & 0.0085 \\
lengthdec-50-foot & 4359.1 & 4563.5 & 3438.4 & 3734.6 & 3965.8 & 4177.3 & 0.6373 & 0.1118 & 0.0243 & 0.0132 & 0.0084 \\
lengthdec-50-torso & 3849.3 & 4085.4 & 3322.5 & 3623.8 & 3799.6 & 3845.4 & 0.5276 & 0.059 & 0.0125 & 0.0086 & 0.0044 \\
lengthdec-50-footleft & 4171.7 & 4282.4 & 2736.5 & 3763.3 & 4155.4 & 4179.3 & 0.6905 & 0.0883 & 0.0227 & 0.0129 & 0.0074 \\
lengthinc-100-foot & 4414.6 & 4319.0 & 3355.8 & 4187.9 & 4287.2 & 4328.9 & 0.5392 & 0.1158 & 0.0255 & 0.0132 & 0.0081 \\
lengthinc-100-footleft & 4485.5 & 4109.5 & 2719.8 & 3472.6 & 4141.5 & 4524.3 & 0.6619 & 0.114 & 0.0163 & 0.0091 & 0.0062 \\
lengthinc-100-torso & 5613.6 & 4282.0 & 3270.1 & 4699.1 & 5342.4 & 5562.7 & 0.5903 & 0.0442 & 0.0047 & 0.0022 & 0.0014 \\
lengthinc-200-foot & 4183.9 & 3738.8 & 3568.0 & 4026.8 & 4177.0 & 4197.1 & 0.555 & 0.1065 & 0.0257 & 0.0122 & 0.0089 \\
lengthinc-200-torso & 4238.7 & 3906.4 & 2941.0 & 3522.9 & 3709.3 & 3894.1 & 0.8006 & 0.0915 & 0.0058 & 0.0027 & 0.0016 \\
lengthinc-200-footleft & 3999.8 & 3517.2 & 2716.2 & 3584.6 & 3841.1 & 3965.1 & 0.6674 & 0.0465 & 0.0055 & 0.0026 & 0.0016 \\
frictiondec-25-footleft & 4104.4 & 4600.6 & 3825.8 & 3645.7 & 3949.1 & 4044.8 & 0.6611 & 0.0905 & 0.0163 & 0.0081 & 0.0051 \\
frictiondec-25-foot & 3841.3 & 4610.8 & 2692.6 & 3395.2 & 3973.2 & 3996.4 & 0.7064 & 0.1759 & 0.0429 & 0.0271 & 0.0186 \\
frictiondec-50-footleft & 3919.6 & 4509.7 & 3115.5 & 3663.8 & 3679.8 & 3859.0 & 0.7702 & 0.1515 & 0.0434 & 0.0299 & 0.022 \\
frictiondec-50-foot & 4118.6 & 4606.8 & 3149.1 & 3347.3 & 3790.2 & 3983.2 & 0.6848 & 0.1096 & 0.0225 & 0.013 & 0.0083 \\
frictioninc-25-footleft & 4338.9 & 4318.7 & 3147.3 & 4379.5 & 4540.2 & 4608.9 & 0.5891 & 0.1741 & 0.0357 & 0.0221 & 0.0139 \\
frictioninc-25-foot & 4393.1 & 4632.5 & 3394.3 & 3925.0 & 4325.1 & 4299.8 & 0.6602 & 0.1548 & 0.044 & 0.0256 & 0.0164 \\
frictioninc-50-foot & 4560.0 & 4612.9 & 3161.8 & 4247.2 & 4474.9 & 4565.8 & 0.641 & 0.1157 & 0.0164 & 0.0087 & 0.0053 \\
frictioninc-50-footleft & 4488.4 & 3835.6 & 3622.3 & 4104.3 & 4422.0 & 4447.3 & 0.6128 & 0.0774 & 0.0128 & 0.0063 & 0.0042 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc}
 & \multicolumn{6}{c}{\textbf{Reward}} & \multicolumn{5}{c}{\textbf{Loss}}\\
 \cmidrule(lr){2-7} \cmidrule(lr){8-12}
 & \textbf{target} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot}\\
\hline
massdec-25-thigh & 3672.3 & 3345.5 & 3395.0 & 2605.5 & 2450.0 & 2187.7 & 0.6338 & 0.4992 & 0.097 & 0.052 & 0.0392 \\
massdec-25-leg & 3429.9 & 3473.5 & 3525.5 & 2673.2 & 2616.5 & 1655.0 & 0.7654 & 0.5671 & 0.1053 & 0.0689 & 0.0525 \\
massdec-25-foot & 3835.8 & 3600.7 & 3677.1 & 2869.3 & 2801.0 & 2292.6 & 0.565 & 0.4181 & 0.0653 & 0.0423 & 0.0339 \\
massdec-25-torso & 3337.4 & 3326.6 & 3345.3 & 3007.8 & 2750.3 & 2668.0 & 0.4914 & 0.3767 & 0.0817 & 0.0531 & 0.0453 \\
massdec-50-foot & 3892.0 & 3623.5 & 3696.1 & 3255.8 & 2661.0 & 2849.5 & 0.5965 & 0.4733 & 0.1172 & 0.075 & 0.0594 \\
massdec-50-thigh & 3330.1 & 3298.0 & 3305.0 & 2076.6 & 1830.8 & 1847.3 & 0.6131 & 0.4703 & 0.0991 & 0.0652 & 0.0549 \\
massdec-50-leg & 3487.1 & 3529.3 & 3284.8 & 2726.5 & 2548.7 & 2705.8 & 0.5016 & 0.3868 & 0.0756 & 0.0401 & 0.0292 \\
massdec-50-torso & 3362.1 & 3162.9 & 3206.4 & 2791.9 & 2806.7 & 2697.8 & 0.5259 & 0.3756 & 0.0719 & 0.0418 & 0.0333 \\
massinc-100-thigh & 3209.6 & 3208.9 & 3296.0 & 2449.2 & 1974.2 & 2218.0 & 0.6549 & 0.4921 & 0.0848 & 0.0516 & 0.0404 \\
massinc-100-foot & 3051.3 & 2907.7 & 3022.8 & 2516.6 & 2694.3 & 2563.6 & 0.5451 & 0.417 & 0.0784 & 0.0407 & 0.0312 \\
massinc-100-leg & 3247.4 & 3089.7 & 3328.1 & 2889.2 & 2740.7 & 2568.2 & 0.4331 & 0.3083 & 0.0541 & 0.0335 & 0.0271 \\
massinc-100-torso & 3208.2 & 3164.5 & 2931.7 & 2399.6 & 2691.6 & 1945.4 & 0.6585 & 0.4872 & 0.0717 & 0.0411 & 0.0334 \\
massinc-200-leg & 3256.6 & 3159.0 & 3203.6 & 2784.3 & 3060.1 & 3057.5 & 0.4896 & 0.3618 & 0.0652 & 0.0407 & 0.0342 \\
massinc-200-thigh & 3375.3 & 2871.5 & 2826.3 & 2168.8 & 2009.9 & 1989.7 & 0.7446 & 0.5274 & 0.0709 & 0.0433 & 0.0333 \\
massinc-200-torso & 3518.0 & 2807.0 & 2814.3 & 1210.8 & 1834.6 & 1127.0 & 0.7135 & 0.5138 & 0.0555 & 0.0312 & 0.0243 \\
massinc-200-foot & 2775.1 & 2531.3 & 2546.5 & 2423.9 & 2512.5 & 2649.6 & 0.7297 & 0.5862 & 0.1045 & 0.0564 & 0.041 \\
massinc-300-thigh & 3583.3 & 2687.3 & 2655.7 & 2408.1 & 1534.4 & 1759.8 & 0.6637 & 0.491 & 0.0452 & 0.0253 & 0.019 \\
massinc-300-torso & 3295.9 & 2615.7 & 2603.0 & 2029.2 & 2176.1 & 2191.1 & 0.7712 & 0.584 & 0.0525 & 0.0254 & 0.0178 \\
massinc-300-foot & 2502.3 & 2151.3 & 2310.4 & 2248.9 & 2366.5 & 2279.2 & 0.6304 & 0.4271 & 0.0568 & 0.0239 & 0.0146 \\
massinc-300-leg & 3174.2 & 3106.5 & 3092.6 & 2702.7 & 2351.3 & 1417.2 & 0.4912 & 0.3448 & 0.0655 & 0.0408 & 0.0345 \\
jointdec-25-foot & 3287.7 & 3294.3 & 3300.1 & 2362.6 & 2133.1 & 1954.0 & 0.5414 & 0.4088 & 0.076 & 0.0503 & 0.0411 \\
jointdec-25-leg & 3395.4 & 3442.8 & 3509.2 & 2825.1 & 2604.7 & 2616.0 & 0.5669 & 0.3961 & 0.0781 & 0.0489 & 0.0384 \\
jointdec-25-thigh & 3645.5 & 3444.1 & 3042.1 & 1819.6 & 1708.7 & 1697.0 & 0.6491 & 0.4739 & 0.0863 & 0.0487 & 0.0379 \\
jointdec-50-leg & 3356.1 & 3445.7 & 3481.9 & 1930.8 & 2065.6 & 2266.3 & 0.6146 & 0.4829 & 0.1105 & 0.0702 & 0.0588 \\
jointdec-50-thigh & 3269.8 & 3440.7 & 3380.2 & 2630.9 & 2266.1 & 2374.3 & 0.5664 & 0.4374 & 0.1019 & 0.0639 & 0.0529 \\
jointdec-50-foot & 3553.6 & 2730.0 & 2753.2 & 2883.1 & 2852.5 & 2625.5 & 0.5814 & 0.449 & 0.0384 & 0.0221 & 0.0165 \\
lengthdec-50-foot & 3532.6 & 3190.0 & 3149.8 & 1647.0 & 2310.5 & 2614.0 & 0.5951 & 0.4264 & 0.0634 & 0.0349 & 0.023 \\
lengthdec-50-torso & 3404.1 & 3541.9 & 3443.6 & 2433.1 & 2520.7 & 2713.0 & 0.7456 & 0.5015 & 0.0963 & 0.0621 & 0.0511 \\
lengthinc-50-foot & 3674.2 & 2692.4 & 3183.6 & 2726.1 & 2761.6 & 2705.3 & 0.554 & 0.3851 & 0.0528 & 0.0307 & 0.0225 \\
lengthinc-100-torso & 3451.8 & 3391.3 & 3296.6 & 2465.0 & 1923.2 & 1886.6 & 0.5528 & 0.3901 & 0.0617 & 0.0247 & 0.0173 \\
lengthinc-100-foot & 3698.2 & 2391.9 & 2256.0 & 2551.5 & 2899.7 & 2722.8 & 0.557 & 0.4038 & 0.0499 & 0.0253 & 0.0169 \\
lengthinc-150-foot & 3740.8 & 1825.6 & 1819.1 & 1808.2 & 2537.0 & 3130.5 & 0.7806 & 0.5734 & 0.1164 & 0.0617 & 0.0411 \\
frictiondec-25-foot & 3412.5 & 3191.5 & 3175.8 & 2193.4 & 1690.2 & 1629.1 & 0.5875 & 0.4584 & 0.1132 & 0.0765 & 0.0651 \\
frictiondec-50-foot & 3600.0 & 2941.7 & 2936.3 & 2498.9 & 2257.4 & 2093.1 & 0.6827 & 0.5422 & 0.1329 & 0.077 & 0.0626 \\
frictioninc-25-foot & 3735.7 & 3319.9 & 3360.4 & 2615.6 & 2526.7 & 2309.2 & 0.5638 & 0.426 & 0.07 & 0.0455 & 0.0364 \\
frictioninc-50-foot & 3212.6 & 2821.8 & 2812.4 & 2135.3 & 2024.0 & 2103.9 & 0.6739 & 0.5175 & 0.0718 & 0.0373 & 0.0272 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc}
 & \multicolumn{6}{c}{\textbf{Reward}} & \multicolumn{5}{c}{\textbf{Loss}}\\
 \cmidrule(lr){2-7} \cmidrule(lr){8-12}
 & \textbf{target} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot}\\
\hline
massdec-25-fshin & 2163.6 & 1844.3 & 929.0 & 42.3 & 515.0 & 1057.5 & 0.6773 & 0.3337 & 0.0586 & 0.0458 & 0.0416 \\
massdec-25-ffoot & 2607.3 & 2010.5 & 1178.9 & -121.6 & 318.7 & 350.4 & 0.6129 & 0.351 & 0.1463 & 0.1231 & 0.1144 \\
massdec-25-bthigh & 2617.1 & 1451.1 & 684.7 & -120.3 & 227.1 & 289.9 & 0.6084 & 0.3596 & 0.1311 & 0.1087 & 0.0999 \\
massdec-25-fthigh & 2647.0 & 1852.3 & 797.5 & -128.0 & 220.9 & 314.3 & 0.6503 & 0.3695 & 0.15 & 0.1261 & 0.1177 \\
massdec-25-bshin & 2533.6 & 1021.2 & 1268.7 & -67.5 & 153.0 & 118.4 & 0.5981 & 0.3575 & 0.1293 & 0.1067 & 0.0991 \\
massdec-25-head & 2986.3 & 4484.2 & 1734.3 & -69.8 & -86.7 & 168.2 & 0.6812 & 0.3946 & 0.1566 & 0.1293 & 0.1196 \\
massdec-25-bfoot & 2511.3 & 1069.6 & 176.6 & -18.4 & 46.0 & 59.3 & 0.5869 & 0.3563 & 0.1397 & 0.1186 & 0.1106 \\
massdec-50-bfoot & 2480.1 & 611.9 & 134.3 & 223.6 & 324.8 & 504.8 & 0.637 & 0.3547 & 0.122 & 0.1047 & 0.0987 \\
massdec-50-head & 3689.9 & 6038.8 & 4641.0 & -88.7 & 285.3 & 365.9 & 0.613 & 0.3636 & 0.1681 & 0.1415 & 0.1314 \\
massdec-50-fshin & 2400.8 & 1755.6 & 362.3 & -128.2 & -160.4 & -71.4 & 0.5824 & 0.3496 & 0.1425 & 0.1213 & 0.114 \\
massdec-50-bshin & 2412.3 & 541.7 & 817.3 & 2.6 & 44.4 & 17.7 & 0.6463 & 0.3944 & 0.1398 & 0.1147 & 0.1065 \\
massdec-50-fthigh & 2341.8 & 2001.5 & 786.4 & 264.9 & 909.6 & 1101.3 & 0.7176 & 0.3826 & 0.126 & 0.1083 & 0.1025 \\
massdec-50-ffoot & 2406.6 & 2303.1 & 814.4 & 112.2 & 101.5 & 83.3 & 0.5682 & 0.3421 & 0.1665 & 0.1487 & 0.1424 \\
massdec-50-bthigh & 2649.0 & 1037.8 & 1018.9 & 168.2 & 509.8 & 556.2 & 0.6074 & 0.3694 & 0.1332 & 0.1095 & 0.1019 \\
massinc-100-bthigh & 3191.0 & 5126.2 & 2639.3 & 2886.3 & 2278.7 & 2449.7 & 0.3705 & 0.2066 & 0.0794 & 0.0655 & 0.0611 \\
massinc-100-bshin & 4852.2 & 5569.9 & 4396.6 & 3333.3 & 3756.1 & 3698.4 & 0.4742 & 0.2874 & 0.0966 & 0.0775 & 0.0718 \\
massinc-100-ffoot & 1313.3 & 1336.7 & 1455.1 & 1661.8 & 1525.6 & 1875.0 & 0.5902 & 0.4687 & 0.1203 & 0.097 & 0.088 \\
massinc-100-bfoot & 34.8 & 4297.7 & 4534.2 & 2471.1 & 2553.5 & 2437.4 & 0.5303 & 0.4785 & 0.1067 & 0.0847 & 0.0827 \\
massinc-100-head & 957.1 & -8.6 & -8.8 & 68.4 & 487.8 & 549.3 & 0.6201 & 0.3207 & 0.1198 & 0.0912 & 0.0795 \\
massinc-100-fshin & 1884.1 & 2394.4 & 478.3 & 237.1 & 380.3 & 489.9 & 0.6872 & 0.3441 & 0.0848 & 0.0664 & 0.0592 \\
massinc-100-fthigh & 2224.8 & 1935.9 & 575.4 & -117.3 & 46.2 & 38.2 & 0.6575 & 0.3693 & 0.1642 & 0.1431 & 0.1351 \\
massinc-200-bthigh & 5637.0 & 6138.0 & 1681.7 & 1983.6 & 3637.3 & 4007.8 & 1.035 & 0.4302 & 0.0632 & 0.0438 & 0.0376 \\
massinc-200-fshin & 34.3 & 2556.4 & 2383.1 & 2206.7 & 2311.7 & 2196.4 & 0.4512 & 0.4017 & 0.0996 & 0.0774 & 0.0643 \\
massinc-200-bshin & 4438.5 & 5350.6 & 3434.0 & 3460.4 & 3267.0 & 3169.0 & 0.4639 & 0.2669 & 0.1218 & 0.1155 & 0.0765 \\
massinc-200-fthigh & 1631.2 & 2211.3 & 1192.5 & 295.5 & 332.9 & 474.4 & 0.601 & 0.3036 & 0.0767 & 0.0578 & 0.0498 \\
massinc-200-ffoot & 3284.7 & 1437.2 & 1177.6 & 1770.1 & 2054.5 & 2337.7 & 0.4649 & 0.3117 & 0.1251 & 0.1043 & 0.1011 \\
massinc-200-bfoot & 3926.0 & 4206.5 & 3390.8 & 2720.8 & 2359.2 & 2538.3 & 0.7175 & 0.4471 & 0.1928 & 0.1336 & 0.1272 \\
massinc-200-head & 130.6 & -73.5 & -67.5 & 113.0 & 154.5 & 154.9 & 0.539 & 0.382 & 0.1054 & 0.0867 & 0.0985 \\
massinc-300-fshin & 2896.7 & 2155.6 & 1469.3 & -79.8 & 10.3 & 27.2 & 0.6532 & 0.4012 & 0.17 & 0.1495 & 0.143 \\
massinc-300-head & -80.5 & -98.0 & -132.3 & -68.6 & -53.3 & -44.6 & 0.6831 & 0.3795 & 0.1003 & 0.0766 & 0.0746 \\
massinc-300-bthigh & 5771.7 & 5341.8 & 2579.9 & 997.2 & 3974.8 & 4080.4 & 0.9935 & 0.369 & 0.0597 & 0.0424 & 0.0354 \\
massinc-300-fthigh & 1351.2 & 2068.5 & 204.3 & -113.8 & 567.8 & 956.3 & 0.8715 & 0.3866 & 0.0727 & 0.0523 & 0.0456 \\
massinc-300-ffoot & 2484.9 & 1408.6 & 783.8 & 65.8 & 181.6 & 209.8 & 0.6179 & 0.3936 & 0.2016 & 0.1842 & 0.1767 \\
massinc-300-bshin & 4637.7 & 4965.6 & 2513.6 & 2327.3 & 3508.3 & 4291.1 & 1.2693 & 0.5342 & 0.0634 & 0.0449 & 0.0379 \\
massinc-300-bfoot & 2352.2 & 3610.4 & 1619.0 & 1835.9 & 1714.2 & 1630.8 & 0.8817 & 0.5064 & 0.1934 & 0.168 & 0.135 \\
jointdec-25-fshin & 2291.3 & 1799.2 & 551.6 & 187.6 & 571.9 & 1025.6 & 0.7088 & 0.3597 & 0.085 & 0.0687 & 0.0635 \\
jointdec-25-bfoot & 2525.1 & 1950.9 & 1141.3 & 17.8 & 215.5 & 201.0 & 0.5938 & 0.3518 & 0.1284 & 0.1062 & 0.0977 \\
jointdec-25-bthigh & 2513.6 & 1887.2 & 1707.6 & 79.6 & 455.2 & 420.1 & 0.6018 & 0.3474 & 0.1291 & 0.1068 & 0.0999 \\
jointdec-25-fthigh & 2426.4 & 1914.2 & 1436.1 & -167.3 & 46.6 & 459.6 & 0.6154 & 0.3509 & 0.1319 & 0.1085 & 0.1004 \\
jointdec-25-bshin & 2530.5 & 2011.6 & 1288.3 & 94.6 & 349.6 & 314.5 & 0.5289 & 0.3119 & 0.1166 & 0.0976 & 0.0904 \\
jointdec-25-ffoot & 2621.1 & 1915.5 & 1371.0 & -50.5 & -48.9 & 37.3 & 0.5701 & 0.3429 & 0.1346 & 0.1125 & 0.104 \\
jointdec-50-fthigh & 2175.1 & 2211.0 & 824.9 & -164.8 & 125.4 & 165.6 & 0.6059 & 0.3529 & 0.1426 & 0.1213 & 0.1111 \\
jointdec-50-fshin & 2621.3 & 1263.0 & 1132.8 & -69.2 & -91.6 & 105.6 & 0.6531 & 0.3646 & 0.1304 & 0.1077 & 0.0993 \\
jointdec-50-ffoot & 2604.9 & 1462.8 & 920.5 & 72.6 & 193.2 & 326.9 & 0.6176 & 0.3508 & 0.1286 & 0.1072 & 0.0969 \\
jointdec-50-bshin & 2457.2 & 1992.9 & 819.9 & -63.3 & 17.3 & -40.4 & 0.5364 & 0.3242 & 0.1208 & 0.0993 & 0.0904 \\
jointdec-50-bfoot & 2559.5 & 1958.7 & 1491.5 & -43.8 & 277.0 & 319.4 & 0.6008 & 0.3604 & 0.1244 & 0.1015 & 0.0926 \\
jointdec-50-bthigh & 2118.8 & 1934.1 & 334.1 & 124.4 & 796.5 & 988.9 & 0.6196 & 0.31 & 0.0728 & 0.0582 & 0.0538 \\
lengthdec-50-head & 2536.7 & 815.6 & 225.1 & 209.8 & 758.8 & 687.6 & 0.62 & 0.3664 & 0.1279 & 0.1085 & 0.101 \\
lengthinc-50-bfoot & 2522.1 & 2082.4 & 1271.2 & -110.3 & 480.7 & 634.6 & 0.6005 & 0.3601 & 0.1265 & 0.1039 & 0.0949 \\
lengthinc-50-head & 2566.2 & 2866.9 & 1891.1 & 97.6 & 284.1 & 308.5 & 0.6222 & 0.3861 & 0.1398 & 0.1103 & 0.0997 \\
lengthinc-50-ffoot & 2532.5 & 1246.7 & 810.3 & -27.8 & -39.7 & 185.2 & 0.6292 & 0.3649 & 0.1331 & 0.1127 & 0.1042 \\
lengthinc-100-ffoot & 2627.8 & 1251.5 & 743.9 & -100.7 & -19.3 & -49.8 & 0.5887 & 0.356 & 0.1521 & 0.126 & 0.1143 \\
lengthinc-100-bfoot & 2586.0 & 1660.5 & 1262.7 & 164.5 & 229.7 & 85.0 & 0.6071 & 0.3633 & 0.1453 & 0.121 & 0.1125 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc}
 & \multicolumn{6}{c}{\textbf{Reward}} & \multicolumn{5}{c}{\textbf{Loss}}\\
 \cmidrule(lr){2-7} \cmidrule(lr){8-12}
 & \textbf{target} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot}\\
\hline
massdec-25-thighleft & 5112.1 & 4556.5 & 3851.8 & 3158.8 & 3068.4 & 3083.3 & 0.4931 & 0.2564 & 0.0786 & 0.0552 & 0.049 \\
massdec-25-footleft & 4814.2 & 4612.0 & 4252.7 & 2683.3 & 3319.1 & 3146.1 & 0.737 & 0.335 & 0.0333 & 0.0209 & 0.0156 \\
massdec-25-torso & 4652.4 & 4490.0 & 4271.8 & 2861.7 & 2422.9 & 2380.5 & 0.5214 & 0.3267 & 0.0875 & 0.0568 & 0.0479 \\
massdec-25-legleft & 4049.4 & 4653.1 & 3165.4 & 2135.6 & 2636.9 & 2805.1 & 0.7401 & 0.3991 & 0.0682 & 0.0461 & 0.0403 \\
massdec-25-leg & 4820.6 & 4659.2 & 4129.1 & 3500.0 & 3084.6 & 2991.6 & 0.4416 & 0.1876 & 0.0201 & 0.0126 & 0.0096 \\
massdec-25-thigh & 4533.1 & 4566.9 & 4433.3 & 2518.6 & 3368.1 & 3373.9 & 0.5721 & 0.3137 & 0.046 & 0.0266 & 0.0223 \\
massdec-25-foot & 5863.6 & 4661.9 & 4015.6 & 2216.0 & 1899.9 & 2227.1 & 0.5954 & 0.272 & 0.0437 & 0.0278 & 0.0228 \\
massdec-50-footleft & 4610.8 & 4462.6 & 3989.8 & 2861.8 & 2976.5 & 3362.2 & 0.7043 & 0.3553 & 0.0513 & 0.0295 & 0.0221 \\
massdec-50-torso & 4491.8 & 4150.5 & 4200.2 & 1456.6 & 1941.4 & 3398.4 & 0.4547 & 0.2396 & 0.0439 & 0.0277 & 0.0216 \\
massdec-50-thigh & 4407.7 & 4428.4 & 4209.2 & 2728.2 & 3149.1 & 2852.4 & 0.5747 & 0.3597 & 0.1127 & 0.08 & 0.0722 \\
massdec-50-thighleft & 4117.1 & 4450.7 & 4410.6 & 3750.3 & 2961.7 & 3250.9 & 0.5321 & 0.2008 & 0.0283 & 0.0181 & 0.0131 \\
massdec-50-legleft & 4346.1 & 4602.4 & 4393.7 & 3840.0 & 3623.6 & 3585.2 & 0.5063 & 0.2342 & 0.0499 & 0.0311 & 0.0255 \\
massdec-50-leg & 5004.0 & 4660.2 & 4484.5 & 2032.5 & 2195.2 & 2626.8 & 0.4639 & 0.2646 & 0.0724 & 0.0537 & 0.0514 \\
massdec-50-foot & 5664.3 & 4640.1 & 4195.8 & 3148.8 & 3619.9 & 3422.5 & 0.6323 & 0.274 & 0.0343 & 0.0203 & 0.0146 \\
massinc-100-torso & 4506.9 & 4214.1 & 3457.5 & 2823.7 & 2738.8 & 2566.6 & 0.6361 & 0.3878 & 0.0876 & 0.0592 & 0.0504 \\
massinc-100-footleft & 4524.0 & 4042.0 & 4017.0 & 3243.6 & 2691.2 & 2981.0 & 0.4841 & 0.2431 & 0.054 & 0.0339 & 0.0265 \\
massinc-100-legleft & 4101.4 & 4249.1 & 3493.7 & 2627.1 & 2648.7 & 2562.6 & 0.7784 & 0.314 & 0.047 & 0.0305 & 0.0225 \\
massinc-100-foot & 4145.7 & 4227.7 & 4043.4 & 2559.5 & 3282.7 & 3371.1 & 0.6526 & 0.3784 & 0.0805 & 0.0628 & 0.0575 \\
massinc-100-thigh & 4067.2 & 4503.8 & 3462.2 & 2589.2 & 2435.5 & 2336.1 & 0.583 & 0.308 & 0.061 & 0.0449 & 0.037 \\
massinc-100-leg & 4305.0 & 4414.3 & 3955.9 & 2278.5 & 2718.9 & 2841.0 & 0.4507 & 0.1809 & 0.0262 & 0.0149 & 0.0107 \\
massinc-100-thighleft & 4062.8 & 4356.5 & 3616.5 & 2994.3 & 2693.0 & 2506.1 & 0.5307 & 0.3065 & 0.05 & 0.0298 & 0.022 \\
massinc-200-footleft & 4003.7 & 3590.9 & 3528.9 & 3476.9 & 3131.5 & 3168.3 & 0.4901 & 0.3068 & 0.0894 & 0.0664 & 0.0579 \\
massinc-200-thigh & 3936.4 & 3799.3 & 3311.5 & 3119.2 & 3234.4 & 3408.9 & 0.6411 & 0.42 & 0.0951 & 0.0644 & 0.0561 \\
massinc-200-legleft & 3910.2 & 3837.3 & 3884.7 & 2401.8 & 1346.2 & 2538.1 & 0.5346 & 0.3142 & 0.092 & 0.0625 & 0.053 \\
massinc-200-torso & 4261.9 & 2907.3 & 3144.2 & 3019.0 & 2972.2 & 2817.2 & 0.5231 & 0.2327 & 0.0483 & 0.034 & 0.0276 \\
massinc-200-thighleft & 4638.5 & 3444.8 & 3353.5 & 2664.3 & 2975.7 & 3316.0 & 0.4794 & 0.2662 & 0.046 & 0.0288 & 0.0241 \\
massinc-200-leg & 4107.1 & 4180.4 & 3469.1 & 3373.9 & 3293.8 & 3292.5 & 0.5822 & 0.3445 & 0.0621 & 0.0421 & 0.0361 \\
massinc-200-foot & 3899.0 & 3904.1 & 3634.0 & 2948.3 & 2746.7 & 2721.6 & 0.6198 & 0.3466 & 0.0475 & 0.0326 & 0.0262 \\
massinc-300-thighleft & 3625.1 & 2825.8 & 2949.6 & 2821.1 & 2819.7 & 2758.7 & 0.5038 & 0.2555 & 0.04 & 0.0242 & 0.0187 \\
massinc-300-foot & 3562.2 & 3692.8 & 3295.8 & 3261.2 & 3104.7 & 3085.6 & 0.5124 & 0.2938 & 0.0547 & 0.0364 & 0.0274 \\
massinc-300-torso & 5121.0 & 2430.1 & 2376.1 & 1897.2 & 1659.8 & 2109.0 & 0.5873 & 0.3117 & 0.0497 & 0.0333 & 0.0271 \\
massinc-300-footleft & 3550.7 & 3423.7 & 3018.3 & 2731.0 & 2199.7 & 2696.1 & 0.6073 & 0.3805 & 0.0915 & 0.0693 & 0.0608 \\
massinc-300-legleft & 3714.1 & 3204.7 & 2992.9 & 2828.1 & 2955.6 & 3158.8 & 0.5317 & 0.282 & 0.0304 & 0.0186 & 0.0135 \\
massinc-300-leg & 4658.2 & 3905.1 & 3145.4 & 1695.8 & 2041.3 & 2079.9 & 0.5125 & 0.3102 & 0.0717 & 0.0481 & 0.0407 \\
massinc-300-thigh & 4472.5 & 2970.4 & 2778.0 & 2563.2 & 2374.3 & 2430.4 & 0.5486 & 0.2967 & 0.061 & 0.0441 & 0.0373 \\
jointdec-25-thighleft & 4414.2 & 4637.2 & 3790.0 & 2920.7 & 3052.9 & 3058.0 & 0.578 & 0.2922 & 0.0595 & 0.0385 & 0.029 \\
jointdec-25-foot & 4864.2 & 4541.7 & 4267.7 & 2780.9 & 3547.9 & 3519.7 & 0.411 & 0.1709 & 0.016 & 0.0082 & 0.0054 \\
jointdec-25-thigh & 4215.9 & 4637.9 & 4299.0 & 2983.0 & 3765.1 & 3772.0 & 0.4136 & 0.2346 & 0.0571 & 0.0383 & 0.0327 \\
jointdec-25-legleft & 4102.6 & 4638.2 & 4172.5 & 2791.7 & 3138.7 & 3070.8 & 0.6767 & 0.3469 & 0.0536 & 0.0336 & 0.0256 \\
jointdec-25-footleft & 4660.7 & 4247.9 & 4112.4 & 3109.9 & 3038.9 & 2950.5 & 0.5723 & 0.251 & 0.0469 & 0.035 & 0.0293 \\
jointdec-25-leg & 4681.4 & 4640.8 & 4059.4 & 2341.5 & 2543.8 & 2827.7 & 0.6005 & 0.3542 & 0.0762 & 0.0541 & 0.0472 \\
jointdec-50-leg & 4203.2 & 4641.1 & 4068.4 & 2755.2 & 2937.1 & 2711.6 & 0.6554 & 0.3266 & 0.0758 & 0.0514 & 0.0437 \\
jointdec-50-legleft & 4158.8 & 4621.8 & 4295.1 & 2179.3 & 2962.0 & 3216.7 & 0.5896 & 0.3756 & 0.0808 & 0.0593 & 0.0541 \\
jointdec-50-thighleft & 4545.9 & 4638.7 & 3436.7 & 2972.7 & 2819.3 & 2672.7 & 0.6719 & 0.3497 & 0.0703 & 0.0475 & 0.0416 \\
jointdec-50-thigh & 4917.7 & 4637.5 & 4223.9 & 3341.9 & 3501.2 & 3711.5 & 0.4531 & 0.2502 & 0.0396 & 0.0251 & 0.0204 \\
jointdec-50-foot & 4510.1 & 4387.4 & 4063.5 & 2690.5 & 2767.2 & 2519.6 & 0.5006 & 0.2366 & 0.0333 & 0.0205 & 0.0155 \\
jointdec-50-footleft & 4590.2 & 3955.8 & 3546.5 & 3127.1 & 3190.3 & 3334.3 & 0.6628 & 0.2731 & 0.0321 & 0.0228 & 0.0148 \\
lengthdec-50-footleft & 4171.7 & 4314.0 & 3268.5 & 3271.0 & 3137.9 & 3138.5 & 0.6905 & 0.3316 & 0.0599 & 0.0434 & 0.0347 \\
lengthdec-50-torso & 3849.3 & 4097.6 & 3946.2 & 3097.4 & 2383.9 & 2383.2 & 0.5276 & 0.2332 & 0.0396 & 0.0297 & 0.021 \\
lengthdec-50-foot & 4359.1 & 4560.4 & 3640.4 & 2922.5 & 2926.6 & 2811.2 & 0.6373 & 0.321 & 0.0743 & 0.0521 & 0.0447 \\
lengthinc-100-torso & 5613.6 & 4274.5 & 3792.2 & 2427.5 & 2517.2 & 2649.7 & 0.5903 & 0.2834 & 0.0295 & 0.017 & 0.0122 \\
lengthinc-100-foot & 4414.6 & 4321.9 & 4034.5 & 2135.8 & 3140.7 & 3518.4 & 0.5392 & 0.3288 & 0.0854 & 0.054 & 0.0446 \\
lengthinc-100-footleft & 4485.5 & 4086.9 & 3636.5 & 2658.1 & 2601.6 & 2321.6 & 0.6619 & 0.3442 & 0.066 & 0.0422 & 0.0357 \\
lengthinc-200-torso & 4238.7 & 3860.6 & 3131.3 & 2885.3 & 2602.4 & 2877.3 & 0.8006 & 0.4147 & 0.0367 & 0.0194 & 0.0138 \\
lengthinc-200-footleft & 3999.8 & 3537.5 & 2957.1 & 2619.3 & 2445.7 & 2443.9 & 0.6674 & 0.2807 & 0.0362 & 0.0208 & 0.015 \\
lengthinc-200-foot & 4183.9 & 3738.6 & 3557.1 & 2631.7 & 3488.4 & 3535.8 & 0.555 & 0.3265 & 0.0828 & 0.0552 & 0.0494 \\
frictiondec-25-footleft & 4104.4 & 4596.4 & 4418.9 & 2445.3 & 2483.7 & 2346.7 & 0.6611 & 0.318 & 0.0598 & 0.0355 & 0.0291 \\
frictiondec-25-foot & 3841.3 & 4605.1 & 4133.9 & 2259.1 & 2921.8 & 1792.4 & 0.7064 & 0.4506 & 0.115 & 0.0865 & 0.0782 \\
frictiondec-50-footleft & 3919.6 & 4520.2 & 3914.5 & 3039.3 & 2948.2 & 2434.2 & 0.7702 & 0.4016 & 0.1111 & 0.0758 & 0.0659 \\
frictiondec-50-foot & 4118.6 & 4612.2 & 4004.0 & 1825.5 & 2393.0 & 1932.6 & 0.6848 & 0.3673 & 0.0788 & 0.0519 & 0.0448 \\
frictioninc-25-foot & 4393.1 & 4617.9 & 4349.4 & 3428.1 & 3313.6 & 3341.6 & 0.6602 & 0.4354 & 0.104 & 0.0757 & 0.0658 \\
frictioninc-25-footleft & 4338.9 & 4314.3 & 4118.9 & 3253.4 & 2316.5 & 2648.2 & 0.5891 & 0.3885 & 0.1001 & 0.0734 & 0.0635 \\
frictioninc-50-footleft & 4488.4 & 3827.9 & 3874.0 & 3280.3 & 3355.7 & 3572.0 & 0.6128 & 0.3434 & 0.0619 & 0.0401 & 0.0334 \\
frictioninc-50-foot & 4560.0 & 4619.7 & 3813.9 & 3275.5 & 3123.7 & 2346.6 & 0.641 & 0.3655 & 0.0709 & 0.0477 & 0.0389 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc}
 & \multicolumn{6}{c}{\textbf{Reward}} & \multicolumn{5}{c}{\textbf{Loss}}\\
 \cmidrule(lr){2-7} \cmidrule(lr){8-12}
 & \textbf{target} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot}\\
\hline
massdec-25-foot & 3835.8 & 994.6 & 1683.9 & 1938.6 & 3059.5 & 3182.0 & 0.2974 & 0.0647 & 0.0243 & 0.0129 & 0.0085 \\
massdec-25-torso & 3337.4 & 1162.9 & 1875.4 & 1802.8 & 2512.6 & 2518.5 & 0.299 & 0.0725 & 0.0371 & 0.0223 & 0.017 \\
massdec-25-leg & 3429.9 & 839.0 & 1784.7 & 1916.5 & 2039.7 & 2431.8 & 0.3666 & 0.0987 & 0.0383 & 0.0176 & 0.0108 \\
massdec-25-thigh & 3672.3 & 491.0 & 1788.4 & 2567.3 & 2657.0 & 3398.2 & 0.3664 & 0.1108 & 0.0258 & 0.0107 & 0.0062 \\
massdec-50-thigh & 3330.1 & 855.9 & 2213.2 & 3350.3 & 2743.6 & 3098.6 & 0.2504 & 0.092 & 0.042 & 0.0228 & 0.0152 \\
massdec-50-foot & 3892.0 & 1041.4 & 1683.0 & 2162.9 & 3451.7 & 3381.4 & 0.3393 & 0.1166 & 0.0468 & 0.0235 & 0.0148 \\
massdec-50-torso & 3362.1 & 1012.0 & 1784.7 & 3098.3 & 2892.8 & 3280.9 & 0.3919 & 0.0912 & 0.0265 & 0.012 & 0.0075 \\
massdec-50-leg & 3487.1 & 805.6 & 1616.5 & 1627.5 & 2689.8 & 2637.7 & 0.2409 & 0.0569 & 0.0259 & 0.015 & 0.0089 \\
massinc-100-thigh & 3209.6 & 1025.6 & 1666.0 & 2776.7 & 3116.2 & 3160.5 & 0.3542 & 0.0729 & 0.0321 & 0.0154 & 0.0087 \\
massinc-100-leg & 3247.4 & 1042.1 & 1995.8 & 2959.0 & 3156.1 & 3193.9 & 0.3254 & 0.0659 & 0.0244 & 0.0118 & 0.0083 \\
massinc-100-foot & 3051.3 & 977.4 & 2003.7 & 2568.4 & 2596.7 & 2649.2 & 0.3437 & 0.0742 & 0.0183 & 0.0071 & 0.0043 \\
massinc-100-torso & 3208.2 & 1008.6 & 1818.7 & 1607.3 & 1835.9 & 2533.9 & 0.2987 & 0.0612 & 0.0275 & 0.0142 & 0.0088 \\
massinc-200-thigh & 3375.3 & 831.3 & 1569.7 & 1623.8 & 2455.0 & 3105.6 & 0.4515 & 0.0821 & 0.0306 & 0.0142 & 0.0081 \\
massinc-200-torso & 3518.0 & 990.7 & 1682.3 & 1373.9 & 2047.6 & 2782.1 & 0.3435 & 0.0513 & 0.0194 & 0.0114 & 0.007 \\
massinc-200-foot & 2775.1 & 728.4 & 1780.5 & 2433.1 & 2441.3 & 2642.8 & 0.5458 & 0.0848 & 0.0314 & 0.015 & 0.0098 \\
massinc-200-leg & 3256.6 & 950.8 & 1761.1 & 2135.0 & 2429.2 & 3212.9 & 0.2862 & 0.0908 & 0.0264 & 0.0144 & 0.01 \\
massinc-300-foot & 2502.3 & 876.5 & 1989.4 & 2118.3 & 2553.9 & 2532.2 & 0.318 & 0.0444 & 0.0117 & 0.0044 & 0.0027 \\
massinc-300-thigh & 3583.3 & 695.5 & 1721.6 & 2109.9 & 2377.1 & 2262.2 & 0.3763 & 0.0446 & 0.0153 & 0.0059 & 0.0039 \\
massinc-300-leg & 3174.2 & 1216.0 & 2194.2 & 2400.2 & 3134.0 & 3181.2 & 0.3909 & 0.0725 & 0.0276 & 0.0142 & 0.0086 \\
massinc-300-torso & 3295.9 & 935.4 & 1432.1 & 2187.2 & 2754.3 & 2967.3 & 0.2848 & 0.0612 & 0.0156 & 0.0067 & 0.0032 \\
jointdec-25-foot & 3287.7 & 814.6 & 2098.2 & 2545.0 & 3217.7 & 3115.9 & 0.2669 & 0.0787 & 0.0264 & 0.0132 & 0.0083 \\
jointdec-25-leg & 3395.4 & 597.0 & 1692.2 & 2676.8 & 2953.2 & 3177.5 & 0.4156 & 0.0953 & 0.0247 & 0.0125 & 0.0079 \\
jointdec-25-thigh & 3645.5 & 971.1 & 1947.4 & 2711.4 & 2735.9 & 3130.6 & 0.3878 & 0.0988 & 0.0289 & 0.0135 & 0.0084 \\
jointdec-50-thigh & 3269.8 & 674.6 & 1645.2 & 1915.4 & 2523.1 & 3230.1 & 0.2824 & 0.0874 & 0.0363 & 0.0189 & 0.0131 \\
jointdec-50-leg & 3356.1 & 982.2 & 1864.8 & 2685.9 & 3057.0 & 2969.6 & 0.3237 & 0.1089 & 0.0423 & 0.0246 & 0.0164 \\
jointdec-50-foot & 3553.6 & 919.5 & 1873.2 & 2203.2 & 2376.3 & 2254.5 & 0.4316 & 0.0466 & 0.0128 & 0.0058 & 0.0033 \\
lengthdec-50-foot & 3532.6 & 1059.1 & 1704.2 & 2236.7 & 3108.9 & 3079.9 & 0.3607 & 0.0573 & 0.0147 & 0.0071 & 0.005 \\
lengthdec-50-torso & 3404.1 & 705.2 & 1851.5 & 2605.5 & 3230.1 & 3240.1 & 0.3481 & 0.088 & 0.0382 & 0.0228 & 0.0148 \\
lengthinc-50-foot & 3674.2 & 782.6 & 2045.5 & 3108.3 & 3260.1 & 3518.6 & 0.3435 & 0.0514 & 0.0184 & 0.0096 & 0.0058 \\
lengthinc-100-foot & 3698.2 & 1071.5 & 1726.0 & 2527.9 & 3170.7 & 3205.1 & 0.3 & 0.057 & 0.0134 & 0.006 & 0.0032 \\
lengthinc-100-torso & 3451.8 & 832.5 & 2222.1 & 1534.4 & 2557.2 & 2858.3 & 0.2417 & 0.0558 & 0.0142 & 0.0059 & 0.0037 \\
lengthinc-150-foot & 3740.8 & 818.4 & 1774.5 & 3273.9 & 3538.7 & 3619.1 & 0.4391 & 0.0846 & 0.0327 & 0.0175 & 0.0103 \\
frictiondec-25-foot & 3412.5 & 1169.4 & 1929.5 & 2079.3 & 2783.1 & 2921.6 & 0.3253 & 0.1255 & 0.0509 & 0.0287 & 0.0193 \\
frictiondec-50-foot & 3600.0 & 735.1 & 1868.6 & 2323.5 & 2730.2 & 2962.9 & 0.3731 & 0.1255 & 0.0471 & 0.0284 & 0.0191 \\
frictioninc-25-foot & 3735.7 & 863.0 & 1755.8 & 2578.3 & 3305.4 & 3282.9 & 0.3556 & 0.0791 & 0.0283 & 0.0165 & 0.0102 \\
frictioninc-50-foot & 3212.6 & 818.6 & 2327.4 & 2598.5 & 2842.9 & 3144.6 & 0.4227 & 0.0755 & 0.0205 & 0.0086 & 0.0053 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc}
 & \multicolumn{6}{c}{\textbf{Reward}} & \multicolumn{5}{c}{\textbf{Loss}}\\
 \cmidrule(lr){2-7} \cmidrule(lr){8-12}
 & \textbf{target} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot}\\
\hline
massdec-25-fthigh & 2647.0 & -3.3 & -87.8 & 198.9 & 672.8 & 1901.8 & 0.6504 & 0.1091 & 0.035 & 0.022 & 0.0149 \\
massdec-25-bthigh & 2617.1 & -3.3 & 361.2 & 863.8 & 1265.6 & 2286.0 & 0.6731 & 0.08 & 0.0264 & 0.0166 & 0.0115 \\
massdec-25-bfoot & 2511.3 & -2.9 & 393.9 & 1246.0 & 1896.6 & 2295.1 & 0.6291 & 0.0701 & 0.0241 & 0.0135 & 0.0089 \\
massdec-25-bshin & 2533.6 & -3.5 & 819.9 & 1450.6 & 1573.5 & 2200.3 & 0.605 & 0.0715 & 0.0243 & 0.0157 & 0.0104 \\
massdec-25-head & 2986.3 & -2.4 & -126.7 & 1203.2 & 1599.2 & 1858.4 & 0.6798 & 0.1027 & 0.0422 & 0.028 & 0.019 \\
massdec-25-ffoot & 2607.3 & -2.3 & -28.2 & 166.6 & 1618.6 & 1984.5 & 0.7169 & 0.105 & 0.0373 & 0.0235 & 0.0157 \\
massdec-25-fshin & 2163.6 & -3.2 & 1594.2 & 1222.6 & 1861.4 & 2018.0 & 0.7417 & 0.0425 & 0.021 & 0.0138 & 0.0086 \\
massdec-50-fshin & 2400.8 & -2.6 & 21.1 & 298.4 & 1627.9 & 1973.3 & 0.5567 & 0.0783 & 0.0306 & 0.0219 & 0.0138 \\
massdec-50-bshin & 2412.3 & -3.2 & 808.4 & 1317.0 & 2023.4 & 2225.1 & 0.6869 & 0.0723 & 0.0273 & 0.0164 & 0.0111 \\
massdec-50-head & 3689.9 & -1.7 & -62.5 & 845.6 & 1315.4 & 1873.3 & 0.6539 & 0.1081 & 0.0387 & 0.0247 & 0.0169 \\
massdec-50-bfoot & 2480.1 & -3.3 & 467.4 & 724.5 & 1645.2 & 2136.1 & 0.7193 & 0.0994 & 0.0352 & 0.0227 & 0.0159 \\
massdec-50-ffoot & 2406.6 & -2.5 & 64.8 & 942.2 & 1650.5 & 1953.4 & 0.6116 & 0.1243 & 0.0367 & 0.0227 & 0.0149 \\
massdec-50-bthigh & 2649.0 & -3.0 & 561.4 & 1259.7 & 1765.2 & 2166.6 & 0.6211 & 0.0941 & 0.0274 & 0.0171 & 0.0118 \\
massdec-50-fthigh & 2341.8 & -3.3 & 1034.6 & 1274.0 & 1424.5 & 1921.0 & 0.7891 & 0.1038 & 0.0481 & 0.0342 & 0.0231 \\
massinc-100-head & 957.1 & -3.1 & 282.3 & 498.8 & 657.2 & 683.5 & 0.5379 & 0.0511 & 0.0163 & 0.0094 & 0.0058 \\
massinc-100-bthigh & 3191.0 & -2.4 & -8.2 & 257.9 & 329.5 & 287.9 & 0.7164 & 0.1725 & 0.0785 & 0.05 & 0.0336 \\
massinc-100-bshin & 4852.2 & -2.2 & -354.3 & 657.6 & 2612.1 & 3087.0 & 0.7518 & 0.1955 & 0.0838 & 0.0607 & 0.0447 \\
massinc-100-fshin & 1884.1 & -2.9 & 897.6 & 1520.6 & 1721.6 & 1783.7 & 0.6936 & 0.0546 & 0.0186 & 0.0111 & 0.0075 \\
massinc-100-ffoot & 1313.3 & -3.1 & 140.5 & 824.6 & 2803.1 & 2848.8 & 0.7943 & 0.4948 & 0.0751 & 0.0491 & 0.0364 \\
massinc-100-bfoot & 34.8 & -2.3 & -9.0 & 289.0 & 469.0 & 1133.7 & 0.6579 & 0.5032 & 0.0862 & 0.0593 & 0.0471 \\
massinc-100-fthigh & 2224.8 & -3.2 & -18.1 & 147.2 & 1609.7 & 1929.4 & 0.6156 & 0.1095 & 0.0449 & 0.0303 & 0.0208 \\
massinc-200-fthigh & 1631.2 & -3.7 & 1002.8 & 227.3 & 1431.2 & 1511.3 & 0.6595 & 0.0433 & 0.0167 & 0.0112 & 0.0078 \\
massinc-200-fshin & 34.3 & -4.1 & -90.7 & 158.3 & 1343.3 & 2586.6 & 0.545 & 0.3856 & 0.0709 & 0.0496 & 0.0318 \\
massinc-200-head & 130.6 & -6.2 & -147.2 & -27.7 & 88.4 & 95.9 & 0.4123 & 0.1402 & 0.0605 & 0.0429 & 0.0362 \\
massinc-200-bfoot & 3926.0 & -3.2 & -5.8 & 372.7 & 1634.5 & 3130.2 & 0.7709 & 0.2953 & 0.1531 & 0.081 & 0.0525 \\
massinc-200-bshin & 4438.5 & -2.0 & 98.3 & 2062.2 & 2156.1 & 2605.1 & 0.6696 & 0.1824 & 0.0997 & 0.1027 & 0.0414 \\
massinc-200-ffoot & 3284.7 & -2.5 & -49.9 & 2236.5 & 2635.1 & 2794.9 & 0.6525 & 0.2479 & 0.0933 & 0.0686 & 0.0523 \\
massinc-200-bthigh & 5637.0 & -2.1 & -26.5 & 513.2 & 2962.4 & 4616.0 & 0.8046 & 0.1002 & 0.0336 & 0.0208 & 0.0147 \\
massinc-300-bthigh & 5771.7 & -2.1 & 133.6 & 2472.5 & 4178.1 & 4912.8 & 0.8225 & 0.0941 & 0.026 & 0.0159 & 0.0096 \\
massinc-300-bshin & 4637.7 & -1.8 & 775.5 & 1034.0 & 2553.5 & 3975.9 & 0.8385 & 0.0736 & 0.0322 & 0.0212 & 0.0143 \\
massinc-300-fshin & 2896.7 & -4.0 & 4.9 & 669.9 & 1089.1 & 1822.1 & 0.6425 & 0.1207 & 0.0544 & 0.0319 & 0.022 \\
massinc-300-ffoot & 2484.9 & -3.1 & 7.4 & 1153.4 & 2145.5 & 2207.3 & 0.5584 & 0.1258 & 0.0511 & 0.0364 & 0.0255 \\
massinc-300-head & -80.5 & -5.2 & -56.7 & -53.5 & -76.7 & -73.2 & 0.6075 & 0.1364 & 0.0513 & 0.0363 & 0.0281 \\
massinc-300-fthigh & 1351.2 & -3.0 & -537.6 & 1010.5 & 1283.2 & 1244.3 & 0.7933 & 0.1099 & 0.0426 & 0.0266 & 0.0183 \\
massinc-300-bfoot & 2352.2 & -2.4 & 369.7 & 1079.6 & 1583.0 & 1761.1 & 0.7153 & 0.277 & 0.1478 & 0.1124 & 0.0565 \\
jointdec-25-fshin & 2291.3 & -2.8 & 1533.6 & 449.9 & 1744.0 & 1996.7 & 0.7799 & 0.0624 & 0.0305 & 0.0188 & 0.0116 \\
jointdec-25-ffoot & 2621.1 & -2.8 & 112.9 & 491.8 & 1466.9 & 2247.9 & 0.6532 & 0.096 & 0.0255 & 0.0157 & 0.01 \\
jointdec-25-bfoot & 2525.1 & -2.7 & 784.1 & 850.0 & 1822.1 & 2227.2 & 0.622 & 0.0623 & 0.0229 & 0.0155 & 0.0089 \\
jointdec-25-bshin & 2530.5 & -3.0 & 233.5 & 713.1 & 1728.7 & 2242.7 & 0.5541 & 0.0612 & 0.0196 & 0.0117 & 0.008 \\
jointdec-25-fthigh & 2426.4 & -3.0 & -118.9 & 231.8 & 1582.6 & 2043.8 & 0.607 & 0.0876 & 0.0279 & 0.0158 & 0.0106 \\
jointdec-25-bthigh & 2513.6 & -3.4 & -47.1 & 1234.0 & 1371.7 & 1615.7 & 0.6977 & 0.0968 & 0.0282 & 0.0183 & 0.0133 \\
jointdec-50-bshin & 2457.2 & -3.8 & 237.4 & 734.9 & 1745.3 & 2213.5 & 0.5477 & 0.0597 & 0.0176 & 0.0103 & 0.0066 \\
jointdec-50-fshin & 2621.3 & -2.3 & 70.0 & 316.0 & 1368.5 & 1778.5 & 0.6086 & 0.0985 & 0.0295 & 0.0188 & 0.0128 \\
jointdec-50-bfoot & 2559.5 & -3.1 & 751.3 & 487.6 & 1559.8 & 2165.6 & 0.6447 & 0.0675 & 0.0251 & 0.0159 & 0.0102 \\
jointdec-50-bthigh & 2118.8 & -2.9 & 1281.9 & 1479.7 & 1807.8 & 1905.5 & 0.8661 & 0.0641 & 0.0301 & 0.0199 & 0.0089 \\
jointdec-50-fthigh & 2175.1 & -2.7 & -11.9 & 567.2 & 1657.0 & 1928.9 & 0.6905 & 0.088 & 0.0362 & 0.0227 & 0.0147 \\
jointdec-50-ffoot & 2604.9 & -3.6 & 463.2 & 1115.0 & 1792.4 & 2029.4 & 0.6432 & 0.0896 & 0.0269 & 0.0159 & 0.0107 \\
lengthdec-50-head & 2536.7 & -2.6 & -86.2 & 884.7 & 1133.6 & 1791.3 & 0.6395 & 0.1034 & 0.0292 & 0.019 & 0.0129 \\
lengthinc-50-bfoot & 2522.1 & -1.8 & 376.2 & 1394.3 & 1760.7 & 2004.4 & 0.6117 & 0.0613 & 0.0243 & 0.015 & 0.0091 \\
lengthinc-50-head & 2566.2 & -3.2 & 4.9 & 276.7 & 1656.9 & 2051.8 & 0.6666 & 0.0732 & 0.0197 & 0.0132 & 0.0096 \\
lengthinc-50-ffoot & 2532.5 & -3.8 & 4.0 & 858.8 & 1265.3 & 1964.4 & 0.5847 & 0.0878 & 0.0296 & 0.0186 & 0.013 \\
lengthinc-100-ffoot & 2627.8 & -3.1 & -8.2 & 507.1 & 1546.3 & 2028.3 & 0.5952 & 0.0849 & 0.0237 & 0.0145 & 0.0103 \\
lengthinc-100-bfoot & 2586.0 & 2.1 & 199.9 & 1568.3 & 1873.6 & 2151.1 & 0.6462 & 0.0844 & 0.0285 & 0.0188 & 0.0133 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc}
 & \multicolumn{6}{c}{\textbf{Reward}} & \multicolumn{5}{c}{\textbf{Loss}}\\
 \cmidrule(lr){2-7} \cmidrule(lr){8-12}
 & \textbf{target} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot}\\
\hline
massdec-25-foot & 5863.6 & 175.6 & 308.4 & 1249.0 & 2802.8 & 4164.1 & 0.6355 & 0.0547 & 0.0164 & 0.0099 & 0.0064 \\
massdec-25-torso & 4652.4 & 171.1 & 1382.2 & 343.7 & 2502.3 & 3167.6 & 0.4405 & 0.1002 & 0.0379 & 0.024 & 0.0151 \\
massdec-25-legleft & 4049.4 & 339.1 & -106.1 & 1417.4 & 2173.5 & 3659.9 & 0.4278 & 0.0899 & 0.0302 & 0.0201 & 0.0154 \\
massdec-25-leg & 4820.6 & 411.0 & -29.0 & 383.4 & 2860.4 & 3210.7 & 0.5622 & 0.0479 & 0.0088 & 0.0051 & 0.0037 \\
massdec-25-thigh & 4533.1 & 87.8 & 1601.2 & 1424.3 & 2208.8 & 3764.6 & 0.6173 & 0.1033 & 0.0167 & 0.0089 & 0.0063 \\
massdec-25-thighleft & 5112.1 & 1029.8 & 1505.0 & 1547.9 & 2728.3 & 3480.2 & 0.612 & 0.1172 & 0.0428 & 0.0304 & 0.0239 \\
massdec-25-footleft & 4814.2 & 461.4 & 1320.7 & 2145.4 & 2881.8 & 3593.7 & 0.4417 & 0.0487 & 0.0115 & 0.0061 & 0.0036 \\
massdec-50-footleft & 4610.8 & 254.7 & 267.9 & 1825.5 & 2099.2 & 3854.0 & 0.6406 & 0.0897 & 0.0199 & 0.0115 & 0.0076 \\
massdec-50-legleft & 4346.1 & -59.3 & 1149.1 & 1642.7 & 1959.5 & 2955.1 & 0.6263 & 0.0819 & 0.0196 & 0.0118 & 0.0091 \\
massdec-50-thigh & 4407.7 & 244.3 & 1605.1 & 2288.2 & 3634.4 & 3837.5 & 0.5999 & 0.1397 & 0.0603 & 0.0365 & 0.0266 \\
massdec-50-foot & 5664.3 & -79.9 & 634.0 & 1602.0 & 2921.3 & 4621.8 & 0.6021 & 0.0434 & 0.0139 & 0.0083 & 0.005 \\
massdec-50-thighleft & 4117.1 & 280.4 & 278.2 & 566.2 & 3055.3 & 3720.7 & 0.6859 & 0.0555 & 0.0125 & 0.0069 & 0.0042 \\
massdec-50-torso & 4491.8 & -458.8 & 1214.3 & 1644.1 & 2143.9 & 3901.2 & 0.6083 & 0.0795 & 0.0226 & 0.0131 & 0.0087 \\
massdec-50-leg & 5004.0 & 458.3 & 181.7 & 2013.4 & 3126.1 & 4292.7 & 0.5276 & 0.1049 & 0.0344 & 0.0224 & 0.0188 \\
massinc-100-leg & 4305.0 & 54.5 & 1863.3 & 1068.4 & 2016.8 & 3820.8 & 0.6284 & 0.0571 & 0.0111 & 0.0052 & 0.0029 \\
massinc-100-thighleft & 4062.8 & 215.5 & 1313.5 & 1006.6 & 2115.6 & 3037.0 & 0.592 & 0.089 & 0.0225 & 0.0124 & 0.0069 \\
massinc-100-torso & 4506.9 & 730.7 & 520.6 & 592.5 & 1592.6 & 3525.4 & 0.5378 & 0.1755 & 0.0435 & 0.024 & 0.0156 \\
massinc-100-footleft & 4524.0 & 195.6 & 490.5 & -112.3 & 1730.8 & 3169.9 & 0.5771 & 0.0751 & 0.0268 & 0.015 & 0.0098 \\
massinc-100-foot & 4145.7 & 172.8 & 523.0 & 2630.9 & 2919.9 & 3875.4 & 0.56 & 0.1207 & 0.0422 & 0.0285 & 0.0209 \\
massinc-100-thigh & 4067.2 & -27.1 & 1695.5 & 291.2 & 400.7 & 1601.7 & 0.6904 & 0.1206 & 0.0313 & 0.0194 & 0.0121 \\
massinc-100-legleft & 4101.4 & 31.5 & -315.5 & -70.4 & 2569.8 & 3340.0 & 0.7039 & 0.0743 & 0.0204 & 0.0096 & 0.0055 \\
massinc-200-footleft & 4003.7 & 110.8 & 1387.7 & 2171.3 & 1313.2 & 3092.9 & 0.6095 & 0.2016 & 0.0466 & 0.0314 & 0.0235 \\
massinc-200-thigh & 3936.4 & 258.3 & 1120.6 & 2923.2 & 2923.1 & 3101.0 & 0.5831 & 0.1503 & 0.0496 & 0.0291 & 0.0201 \\
massinc-200-legleft & 3910.2 & 513.9 & 569.4 & 2454.6 & 2825.8 & 2971.1 & 0.5663 & 0.1275 & 0.0494 & 0.0266 & 0.0164 \\
massinc-200-torso & 4261.9 & 603.2 & 299.9 & 1014.0 & 2376.2 & 3197.9 & 0.6059 & 0.0859 & 0.0255 & 0.0132 & 0.0079 \\
massinc-200-leg & 4107.1 & 240.1 & 1262.4 & 2260.1 & 2972.3 & 3542.4 & 0.601 & 0.1001 & 0.0311 & 0.0173 & 0.012 \\
massinc-200-thighleft & 4638.5 & 18.5 & 211.7 & 1192.9 & 2456.3 & 3766.6 & 0.5499 & 0.0851 & 0.0214 & 0.011 & 0.0069 \\
massinc-200-foot & 3899.0 & 233.1 & 1357.1 & 2564.3 & 3209.6 & 3415.4 & 0.4528 & 0.0699 & 0.021 & 0.0134 & 0.0091 \\
massinc-300-foot & 3562.2 & 301.4 & 1786.5 & 2169.9 & 2710.2 & 3212.9 & 0.5232 & 0.084 & 0.0331 & 0.0169 & 0.009 \\
massinc-300-leg & 4658.2 & -4.1 & 1757.4 & 1741.5 & 2229.5 & 3399.6 & 0.5319 & 0.1025 & 0.0342 & 0.0203 & 0.0133 \\
massinc-300-thighleft & 3625.1 & 371.7 & 74.8 & 1595.1 & 2789.4 & 3254.8 & 0.5812 & 0.0744 & 0.0218 & 0.0118 & 0.0073 \\
massinc-300-thigh & 4472.5 & 525.0 & 860.4 & 1726.6 & 1954.5 & 3659.9 & 0.5802 & 0.0999 & 0.0296 & 0.0188 & 0.0125 \\
massinc-300-legleft & 3714.1 & 146.4 & 975.8 & 1131.9 & 2586.7 & 3291.7 & 0.5181 & 0.0607 & 0.0125 & 0.0067 & 0.0043 \\
massinc-300-footleft & 3550.7 & 466.4 & 1096.1 & 1868.2 & 2340.5 & 2798.3 & 0.5402 & 0.1331 & 0.0478 & 0.0308 & 0.0228 \\
massinc-300-torso & 5121.0 & 797.2 & 1648.5 & 2865.4 & 3280.6 & 4324.1 & 0.5066 & 0.0784 & 0.0191 & 0.0109 & 0.0065 \\
jointdec-25-thighleft & 4414.2 & 270.0 & 1191.1 & 1345.2 & 3288.0 & 3559.1 & 0.49 & 0.0802 & 0.0301 & 0.0173 & 0.0103 \\
jointdec-25-leg & 4681.4 & 26.2 & 583.5 & 2128.9 & 2926.4 & 3514.1 & 0.4869 & 0.1016 & 0.0342 & 0.0219 & 0.015 \\
jointdec-25-footleft & 4660.7 & 115.0 & 1850.0 & 1561.1 & 1883.1 & 3203.0 & 0.5496 & 0.0718 & 0.0231 & 0.0164 & 0.0119 \\
jointdec-25-foot & 4864.2 & 456.8 & 1689.9 & 2445.9 & 3007.1 & 3147.6 & 0.563 & 0.0404 & 0.0075 & 0.0038 & 0.0023 \\
jointdec-25-legleft & 4102.6 & 406.0 & 1840.4 & 2678.7 & 3496.7 & 3680.2 & 0.615 & 0.0836 & 0.0218 & 0.0141 & 0.009 \\
jointdec-25-thigh & 4215.9 & 651.1 & 329.5 & 1808.3 & 3582.9 & 3669.4 & 0.4748 & 0.0879 & 0.0274 & 0.0165 & 0.0106 \\
jointdec-50-foot & 4510.1 & 266.8 & 1685.3 & 1671.4 & 2658.4 & 3079.1 & 0.63 & 0.0669 & 0.0155 & 0.0084 & 0.0051 \\
jointdec-50-legleft & 4158.8 & 384.7 & 1322.0 & 382.8 & 3355.6 & 3863.1 & 0.4749 & 0.1101 & 0.0441 & 0.0256 & 0.0184 \\
jointdec-50-leg & 4203.2 & 233.0 & 1146.0 & 2118.3 & 2891.0 & 3561.7 & 0.5597 & 0.1081 & 0.0355 & 0.0214 & 0.0144 \\
jointdec-50-footleft & 4590.2 & 968.8 & 993.0 & 1264.6 & 3218.8 & 3784.9 & 0.5679 & 0.0645 & 0.0178 & 0.0115 & 0.006 \\
jointdec-50-thigh & 4917.7 & 506.1 & 1051.5 & 893.1 & 2056.7 & 2123.2 & 0.5562 & 0.06 & 0.018 & 0.011 & 0.0081 \\
jointdec-50-thighleft & 4545.9 & 37.4 & 779.6 & 930.2 & 2817.7 & 3615.3 & 0.4896 & 0.1037 & 0.0334 & 0.0196 & 0.0138 \\
lengthdec-50-footleft & 4171.7 & 210.3 & -99.3 & -142.6 & 1723.2 & 3382.5 & 0.5279 & 0.0907 & 0.0318 & 0.019 & 0.0121 \\
lengthdec-50-foot & 4359.1 & 608.6 & -248.2 & 2175.3 & 2761.2 & 3335.6 & 0.5628 & 0.1009 & 0.0376 & 0.0228 & 0.015 \\
lengthdec-50-torso & 3849.3 & 289.0 & 875.6 & 2502.1 & 2830.9 & 2782.4 & 0.5964 & 0.0727 & 0.0194 & 0.0151 & 0.0086 \\
lengthinc-100-foot & 4414.6 & 302.7 & 540.2 & 1722.2 & 3397.0 & 3774.6 & 0.6395 & 0.1231 & 0.0411 & 0.0244 & 0.0151 \\
lengthinc-100-footleft & 4485.5 & -2.4 & 1769.4 & 1236.6 & 1865.2 & 2463.0 & 0.5628 & 0.1075 & 0.0291 & 0.0167 & 0.0117 \\
lengthinc-100-torso & 5613.6 & 728.6 & 593.7 & 2836.1 & 3645.3 & 3651.7 & 0.5895 & 0.0451 & 0.0098 & 0.0052 & 0.0031 \\
lengthinc-200-foot & 4183.9 & 179.1 & 1240.7 & 1850.6 & 3484.5 & 3987.1 & 0.5721 & 0.1245 & 0.041 & 0.0234 & 0.017 \\
lengthinc-200-footleft & 3999.8 & 421.7 & 1936.2 & 2036.1 & 2547.7 & 3099.0 & 0.4675 & 0.052 & 0.0103 & 0.0053 & 0.0033 \\
lengthinc-200-torso & 4238.7 & 1178.2 & 444.2 & 3353.4 & 3513.4 & 3554.4 & 0.4433 & 0.0372 & 0.007 & 0.0041 & 0.0026 \\
frictiondec-25-foot & 3841.3 & -90.2 & 1393.1 & 1377.3 & 2157.3 & 3403.8 & 0.5191 & 0.1349 & 0.0537 & 0.0372 & 0.0266 \\
frictiondec-25-footleft & 4104.4 & 202.6 & 1648.9 & 1037.1 & 2579.1 & 3144.5 & 0.5834 & 0.097 & 0.0256 & 0.015 & 0.0096 \\
frictiondec-50-foot & 4118.6 & 192.4 & 1717.4 & 642.7 & 915.2 & 3247.1 & 0.6722 & 0.1087 & 0.0335 & 0.0223 & 0.0153 \\
frictiondec-50-footleft & 3919.6 & 79.4 & 1706.2 & 1373.5 & 2338.8 & 2887.8 & 0.6829 & 0.1323 & 0.0522 & 0.0387 & 0.0296 \\
frictioninc-25-foot & 4393.1 & 86.7 & 16.8 & 1903.3 & 3646.2 & 3871.9 & 0.583 & 0.1391 & 0.0565 & 0.0367 & 0.0248 \\
frictioninc-25-footleft & 4338.9 & 511.0 & 1039.1 & 1672.6 & 3235.2 & 3977.2 & 0.614 & 0.1569 & 0.0476 & 0.0328 & 0.0218 \\
frictioninc-50-foot & 4560.0 & 300.6 & 1955.4 & 2774.5 & 3585.7 & 4285.4 & 0.598 & 0.1237 & 0.0344 & 0.0188 & 0.0111 \\
frictioninc-50-footleft & 4488.4 & 273.5 & 1726.6 & 2560.6 & 2656.0 & 3549.8 & 0.609 & 0.099 & 0.0246 & 0.0137 & 0.0091 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc}
 & \multicolumn{6}{c}{\textbf{Reward}} & \multicolumn{5}{c}{\textbf{Loss}}\\
 \cmidrule(lr){2-7} \cmidrule(lr){8-12}
 & \textbf{target} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot}\\
\hline
massdec-25-leg & 3429.9 & 2313.5 & 2306.2 & 2940.4 & 3197.5 & 3237.6 & 0.295 & 0.0676 & 0.0154 & 0.0085 & 0.0051 \\
massdec-25-torso & 3337.4 & 2535.1 & 2164.5 & 2962.3 & 3238.2 & 3304.9 & 0.1951 & 0.0534 & 0.0199 & 0.0125 & 0.0097 \\
massdec-25-thigh & 3672.3 & 2540.1 & 2630.6 & 3157.2 & 3373.8 & 3530.7 & 0.2727 & 0.0423 & 0.0072 & 0.0041 & 0.0029 \\
massdec-25-foot & 3835.8 & 2140.4 & 2675.5 & 3207.6 & 3574.2 & 3785.1 & 0.2089 & 0.0337 & 0.0093 & 0.0061 & 0.0042 \\
massdec-50-foot & 3892.0 & 1939.9 & 2452.0 & 3618.7 & 3705.9 & 3755.1 & 0.2996 & 0.0758 & 0.0266 & 0.0128 & 0.0082 \\
massdec-50-leg & 3487.1 & 2320.0 & 2813.4 & 3064.0 & 2999.5 & 3156.2 & 0.1889 & 0.0406 & 0.0166 & 0.0085 & 0.0046 \\
massdec-50-thigh & 3330.1 & 2491.2 & 2667.0 & 3296.4 & 3386.8 & 3389.6 & 0.2133 & 0.0564 & 0.0193 & 0.0117 & 0.0085 \\
massdec-50-torso & 3362.1 & 2741.1 & 2841.4 & 3264.9 & 3285.7 & 3367.9 & 0.1888 & 0.0387 & 0.0075 & 0.0046 & 0.003 \\
massinc-100-leg & 3247.4 & 2478.4 & 2368.9 & 3250.4 & 3226.3 & 3278.5 & 0.171 & 0.0314 & 0.009 & 0.0057 & 0.0039 \\
massinc-100-foot & 3051.3 & 2520.6 & 2474.2 & 3016.8 & 3029.5 & 3056.2 & 0.2499 & 0.0312 & 0.0054 & 0.003 & 0.002 \\
massinc-100-thigh & 3209.6 & 2169.3 & 2657.1 & 3261.2 & 3214.3 & 3207.1 & 0.1904 & 0.0368 & 0.0105 & 0.0065 & 0.0045 \\
massinc-100-torso & 3208.2 & 1994.0 & 1615.4 & 3255.2 & 3068.8 & 3052.5 & 0.2985 & 0.0379 & 0.0113 & 0.0063 & 0.0044 \\
massinc-200-thigh & 3375.3 & 2125.7 & 1964.6 & 3217.0 & 3366.6 & 3364.6 & 0.3019 & 0.0373 & 0.009 & 0.0051 & 0.0033 \\
massinc-200-foot & 2775.1 & 2362.7 & 2394.4 & 2695.9 & 2712.5 & 2815.5 & 0.3696 & 0.0526 & 0.0115 & 0.0073 & 0.0049 \\
massinc-200-leg & 3256.6 & 2449.1 & 2534.6 & 3310.4 & 3313.6 & 3312.6 & 0.2176 & 0.0533 & 0.0106 & 0.0068 & 0.0047 \\
massinc-200-torso & 3518.0 & 1748.4 & 2141.1 & 2791.8 & 3008.6 & 3331.6 & 0.2006 & 0.0229 & 0.0075 & 0.0044 & 0.0031 \\
massinc-300-foot & 2502.3 & 2302.4 & 2241.4 & 2514.4 & 2528.9 & 2508.5 & 0.2574 & 0.019 & 0.0029 & 0.0016 & 0.0011 \\
massinc-300-leg & 3174.2 & 2564.9 & 2534.8 & 3142.0 & 3155.9 & 3168.7 & 0.2353 & 0.0396 & 0.0093 & 0.0056 & 0.0038 \\
massinc-300-torso & 3295.9 & 1661.2 & 2374.6 & 3134.9 & 3096.8 & 3126.3 & 0.2524 & 0.0197 & 0.0033 & 0.0019 & 0.0013 \\
massinc-300-thigh & 3583.3 & 2060.0 & 2003.9 & 2515.2 & 2965.4 & 2876.5 & 0.4286 & 0.0261 & 0.0045 & 0.0027 & 0.0019 \\
jointdec-25-foot & 3287.7 & 2052.3 & 3185.7 & 3233.5 & 3152.0 & 3102.2 & 0.2122 & 0.0386 & 0.0096 & 0.0054 & 0.0037 \\
jointdec-25-thigh & 3645.5 & 2188.7 & 2773.1 & 3420.2 & 3333.0 & 3337.7 & 0.3004 & 0.0464 & 0.0107 & 0.006 & 0.0038 \\
jointdec-25-leg & 3395.4 & 2184.2 & 2793.0 & 3338.7 & 3362.8 & 3370.0 & 0.2384 & 0.0365 & 0.009 & 0.0057 & 0.0037 \\
jointdec-50-thigh & 3269.8 & 2197.8 & 2890.8 & 2899.7 & 3030.6 & 3122.2 & 0.1694 & 0.0477 & 0.0147 & 0.0087 & 0.0063 \\
jointdec-50-foot & 3553.6 & 2028.9 & 2743.3 & 3343.8 & 3493.2 & 3509.4 & 0.2838 & 0.0221 & 0.0042 & 0.0022 & 0.0014 \\
jointdec-50-leg & 3356.1 & 2183.7 & 2931.3 & 3214.6 & 3206.0 & 3216.8 & 0.2175 & 0.0611 & 0.0198 & 0.0123 & 0.0083 \\
lengthdec-50-torso & 3404.1 & 2120.1 & 2770.8 & 3319.0 & 3336.8 & 3351.7 & 0.3997 & 0.0577 & 0.0182 & 0.011 & 0.0078 \\
lengthdec-50-foot & 3532.6 & 2111.3 & 2100.8 & 3395.4 & 3511.5 & 3485.8 & 0.2283 & 0.0199 & 0.0044 & 0.0027 & 0.002 \\
lengthinc-50-foot & 3674.2 & 1981.0 & 2752.2 & 3431.3 & 3647.0 & 3574.8 & 0.2454 & 0.023 & 0.0049 & 0.0027 & 0.0019 \\
lengthinc-100-foot & 3698.2 & 1977.1 & 3448.4 & 3628.0 & 3694.6 & 3639.4 & 0.216 & 0.0201 & 0.0035 & 0.002 & 0.0013 \\
lengthinc-100-torso & 3451.8 & 2132.3 & 2652.2 & 3027.7 & 3342.1 & 3448.3 & 0.1687 & 0.0191 & 0.0042 & 0.0025 & 0.0016 \\
lengthinc-150-foot & 3740.8 & 1623.5 & 2341.2 & 3691.0 & 3758.2 & 3746.0 & 0.3692 & 0.0484 & 0.0123 & 0.0073 & 0.005 \\
frictiondec-25-foot & 3412.5 & 2148.8 & 2446.4 & 2996.2 & 3110.9 & 3257.7 & 0.2048 & 0.0736 & 0.022 & 0.0149 & 0.0104 \\
frictiondec-50-foot & 3600.0 & 2208.0 & 2670.5 & 3081.3 & 3230.9 & 3301.1 & 0.2952 & 0.066 & 0.0237 & 0.0142 & 0.0102 \\
frictioninc-25-foot & 3735.7 & 1971.7 & 3214.5 & 3514.6 & 3537.3 & 3737.3 & 0.2366 & 0.0332 & 0.0106 & 0.0083 & 0.005 \\
frictioninc-50-foot & 3212.6 & 2235.6 & 2594.8 & 3145.7 & 3147.9 & 3171.5 & 0.2571 & 0.0399 & 0.0053 & 0.0031 & 0.0021 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc}
 & \multicolumn{6}{c}{\textbf{Reward}} & \multicolumn{5}{c}{\textbf{Loss}}\\
 \cmidrule(lr){2-7} \cmidrule(lr){8-12}
 & \textbf{target} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot}\\
\hline
massdec-25-ffoot & 2607.3 & 2091.4 & 1969.0 & 2299.4 & 2397.5 & 2450.3 & 0.1772 & 0.0401 & 0.0149 & 0.0103 & 0.0077 \\
massdec-25-bshin & 2533.6 & 2239.9 & 2292.2 & 2397.7 & 2446.6 & 2471.4 & 0.079 & 0.0239 & 0.0089 & 0.006 & 0.0047 \\
massdec-25-bthigh & 2617.1 & 2338.8 & 2430.1 & 2523.0 & 2563.6 & 2593.9 & 0.0996 & 0.0271 & 0.0109 & 0.0075 & 0.0057 \\
massdec-25-bfoot & 2511.3 & 2217.2 & 2266.7 & 2407.0 & 2449.3 & 2456.1 & 0.0683 & 0.02 & 0.0084 & 0.0057 & 0.0043 \\
massdec-25-fthigh & 2647.0 & 2297.7 & 2056.5 & 2323.2 & 2379.5 & 2436.5 & 0.1812 & 0.039 & 0.0138 & 0.0097 & 0.0074 \\
massdec-25-head & 2986.3 & 2430.8 & 1873.7 & 2393.2 & 2510.5 & 2651.2 & 0.242 & 0.0529 & 0.0212 & 0.0144 & 0.0107 \\
massdec-25-fshin & 2163.6 & 2190.9 & 1877.1 & 2076.2 & 2120.2 & 2141.3 & 0.2117 & 0.0251 & 0.0075 & 0.0048 & 0.0035 \\
massdec-50-bfoot & 2480.1 & 2093.7 & 2049.4 & 2250.8 & 2331.0 & 2371.8 & 0.1723 & 0.0371 & 0.0146 & 0.0099 & 0.0073 \\
massdec-50-head & 3689.9 & 2051.4 & 1791.3 & 2213.1 & 2527.8 & 2728.5 & 0.3432 & 0.0552 & 0.0193 & 0.0128 & 0.0096 \\
massdec-50-bthigh & 2649.0 & 2381.0 & 2383.4 & 2504.2 & 2553.6 & 2574.7 & 0.1232 & 0.0277 & 0.0109 & 0.0073 & 0.0055 \\
massdec-50-ffoot & 2406.6 & 1582.6 & 1542.4 & 2011.4 & 2134.5 & 2232.3 & 0.2853 & 0.0533 & 0.0169 & 0.0111 & 0.0085 \\
massdec-50-fshin & 2400.8 & 2017.9 & 1825.6 & 2142.2 & 2243.6 & 2302.1 & 0.2621 & 0.0423 & 0.0149 & 0.01 & 0.0072 \\
massdec-50-fthigh & 2341.8 & 2258.1 & 1807.9 & 2066.3 & 2170.3 & 2227.5 & 0.2586 & 0.058 & 0.0201 & 0.0126 & 0.0094 \\
massdec-50-bshin & 2412.3 & 2126.5 & 2057.6 & 2303.5 & 2310.9 & 2355.2 & 0.1067 & 0.0267 & 0.0104 & 0.0068 & 0.0052 \\
massinc-100-ffoot & 1313.3 & 2008.4 & 77.3 & 2523.7 & 2770.6 & 2916.5 & 0.8706 & 0.5251 & 0.0609 & 0.0425 & 0.0318 \\
massinc-100-fshin & 1884.1 & 2320.3 & 1260.0 & 1761.3 & 1802.8 & 1840.2 & 0.8468 & 0.0624 & 0.0228 & 0.0105 & 0.0048 \\
massinc-100-bshin & 4852.2 & 2161.8 & 377.6 & 2058.4 & 2524.8 & 2597.0 & 0.8641 & 0.19 & 0.0696 & 0.0498 & 0.0374 \\
massinc-100-bthigh & 3191.0 & 1995.3 & -207.9 & 228.5 & 851.0 & 1245.6 & 1.0144 & 0.1633 & 0.0589 & 0.0409 & 0.0286 \\
massinc-100-bfoot & 34.8 & 2305.1 & -266.0 & 924.4 & 1323.4 & 1998.9 & 0.9084 & 0.6825 & 0.0744 & 0.0522 & 0.0415 \\
massinc-100-head & 957.1 & 1033.5 & 855.7 & 759.1 & 860.0 & 904.7 & 0.3247 & 0.0328 & 0.0085 & 0.0048 & 0.0034 \\
massinc-100-fthigh & 2224.8 & 2057.8 & 1584.0 & 1931.5 & 2010.1 & 2044.1 & 0.3478 & 0.0708 & 0.0246 & 0.0169 & 0.0123 \\
massinc-200-bshin & 4438.5 & 1417.5 & 56.0 & 1858.7 & 2534.5 & 3021.4 & 0.9815 & 0.1693 & 0.0974 & 0.0927 & 0.036 \\
massinc-200-ffoot & 3284.7 & 1161.1 & -217.7 & 1809.2 & 2587.6 & 2659.9 & 0.8368 & 0.2557 & 0.0807 & 0.0596 & 0.0471 \\
massinc-200-bthigh & 5637.0 & 1376.2 & -95.7 & 888.0 & 2838.2 & 4799.0 & 1.099 & 0.117 & 0.0261 & 0.0164 & 0.0118 \\
massinc-200-fthigh & 1631.2 & 1602.3 & 915.0 & 1413.4 & 1504.5 & 1564.7 & 0.8639 & 0.054 & 0.0155 & 0.0076 & 0.0056 \\
massinc-200-fshin & 34.3 & 2035.7 & -260.8 & 712.7 & 2042.4 & 2405.6 & 0.6256 & 0.4306 & 0.0623 & 0.0427 & 0.0282 \\
massinc-200-bfoot & 3926.0 & 1696.3 & -195.9 & 1287.8 & 2297.1 & 3169.9 & 1.0048 & 0.2874 & 0.1347 & 0.0681 & 0.0471 \\
massinc-200-head & 130.6 & 490.9 & -7.0 & 106.4 & 7.3 & 93.3 & 0.6566 & 0.1731 & 0.05 & 0.0361 & 0.0331 \\
massinc-300-head & -80.5 & 181.9 & -182.0 & -63.7 & -67.7 & -73.2 & 0.8858 & 0.1414 & 0.0425 & 0.0305 & 0.0244 \\
massinc-300-fthigh & 1351.2 & 1281.3 & 64.3 & 755.3 & 1150.1 & 1315.5 & 1.2373 & 0.1008 & 0.0317 & 0.021 & 0.0149 \\
massinc-300-fshin & 2896.7 & 1678.7 & 1821.7 & 2395.2 & 2614.0 & 2682.3 & 0.4753 & 0.0859 & 0.0304 & 0.0202 & 0.0152 \\
massinc-300-bfoot & 2352.2 & 801.2 & 1108.5 & 674.6 & 1240.6 & 1943.2 & 0.9057 & 0.2962 & 0.1246 & 0.0974 & 0.0514 \\
massinc-300-bshin & 4637.7 & 195.5 & -230.2 & 872.7 & 2384.7 & 3984.5 & 0.9805 & 0.0884 & 0.0258 & 0.0167 & 0.0116 \\
massinc-300-bthigh & 5771.7 & 324.5 & 126.7 & 2142.6 & 4490.1 & 4972.7 & 1.1136 & 0.0992 & 0.0204 & 0.011 & 0.0072 \\
massinc-300-ffoot & 2484.9 & 651.6 & 1889.4 & 2212.0 & 2274.5 & 2363.6 & 0.4766 & 0.0942 & 0.0328 & 0.0222 & 0.0164 \\
jointdec-25-bshin & 2530.5 & 528.1 & 653.0 & 2288.6 & 2427.5 & 2471.4 & 0.1563 & 0.024 & 0.0085 & 0.0055 & 0.0039 \\
jointdec-25-bfoot & 2525.1 & 511.5 & 1614.8 & 2246.4 & 2387.4 & 2478.5 & 0.1522 & 0.0237 & 0.0092 & 0.0062 & 0.0046 \\
jointdec-25-fshin & 2291.3 & 529.6 & 576.4 & 1987.2 & 2126.1 & 2161.2 & 0.3085 & 0.0371 & 0.0121 & 0.0076 & 0.0056 \\
jointdec-25-ffoot & 2621.1 & 676.9 & 1856.7 & 2406.5 & 2536.4 & 2565.4 & 0.1007 & 0.0288 & 0.0106 & 0.0071 & 0.0051 \\
jointdec-25-bthigh & 2513.6 & 345.1 & -52.9 & 1526.8 & 2254.9 & 2345.8 & 0.1984 & 0.0328 & 0.0128 & 0.0084 & 0.0062 \\
jointdec-25-fthigh & 2426.4 & 237.7 & 239.0 & 2075.1 & 2283.9 & 2356.1 & 0.2311 & 0.0346 & 0.0115 & 0.0075 & 0.0052 \\
jointdec-50-fthigh & 2175.1 & 8.9 & 1045.6 & 1939.5 & 2056.5 & 2086.6 & 0.3103 & 0.0482 & 0.0174 & 0.0114 & 0.0082 \\
jointdec-50-bshin & 2457.2 & 243.1 & 472.6 & 2253.9 & 2285.3 & 2416.2 & 0.2125 & 0.0277 & 0.0079 & 0.005 & 0.0037 \\
jointdec-50-ffoot & 2604.9 & 561.9 & 1196.3 & 2256.1 & 2409.0 & 2468.5 & 0.14 & 0.0287 & 0.0109 & 0.0073 & 0.0054 \\
jointdec-50-fshin & 2621.3 & 444.8 & 1842.5 & 1988.5 & 2269.4 & 2386.4 & 0.1735 & 0.0339 & 0.0128 & 0.0089 & 0.0066 \\
jointdec-50-bthigh & 2118.8 & 343.3 & 1064.3 & 1929.2 & 2008.3 & 2032.7 & 0.3423 & 0.0419 & 0.0105 & 0.0056 & 0.0037 \\
jointdec-50-bfoot & 2559.5 & 484.9 & 1863.7 & 2264.5 & 2427.7 & 2497.5 & 0.1272 & 0.0277 & 0.0113 & 0.0076 & 0.0054 \\
lengthdec-50-head & 2536.7 & 792.2 & 1139.4 & 1968.8 & 2250.3 & 2372.5 & 0.2166 & 0.0352 & 0.0125 & 0.0081 & 0.0059 \\
lengthinc-50-bfoot & 2522.1 & 833.3 & 216.9 & 2076.6 & 2451.1 & 2510.4 & 0.1523 & 0.027 & 0.0095 & 0.0063 & 0.0045 \\
lengthinc-50-ffoot & 2532.5 & 617.6 & 212.5 & 2117.1 & 2380.2 & 2423.5 & 0.1597 & 0.0365 & 0.0128 & 0.0087 & 0.0065 \\
lengthinc-50-head & 2566.2 & 796.4 & 1534.4 & 1999.6 & 2446.0 & 2494.8 & 0.1768 & 0.0262 & 0.0099 & 0.0066 & 0.0049 \\
lengthinc-100-ffoot & 2627.8 & 610.5 & 275.3 & 2137.6 & 2434.9 & 2471.2 & 0.1635 & 0.0282 & 0.0107 & 0.0071 & 0.0052 \\
lengthinc-100-bfoot & 2586.0 & 877.2 & 1471.4 & 2133.0 & 2402.6 & 2467.7 & 0.1438 & 0.0319 & 0.0125 & 0.0085 & 0.0064 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc}
 & \multicolumn{6}{c}{\textbf{Reward}} & \multicolumn{5}{c}{\textbf{Loss}}\\
 \cmidrule(lr){2-7} \cmidrule(lr){8-12}
 & \textbf{target} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot}\\
\hline
massdec-25-leg & 4820.6 & 2867.9 & 1974.4 & 2831.6 & 4732.3 & 4861.4 & 0.1734 & 0.0173 & 0.0037 & 0.0022 & 0.0018 \\
massdec-25-thighleft & 5112.1 & 2870.7 & 1887.8 & 3636.5 & 4373.1 & 4567.1 & 0.1842 & 0.0671 & 0.03 & 0.0226 & 0.0185 \\
massdec-25-torso & 4652.4 & 2790.7 & 1792.2 & 3769.5 & 4073.7 & 4496.5 & 0.2022 & 0.0638 & 0.0225 & 0.0145 & 0.0094 \\
massdec-25-foot & 5863.6 & 2923.0 & 1836.8 & 3677.2 & 5049.9 & 5490.7 & 0.2058 & 0.0308 & 0.0083 & 0.0051 & 0.0036 \\
massdec-25-footleft & 4814.2 & 2869.7 & 1343.7 & 4123.9 & 4489.7 & 4714.5 & 0.3206 & 0.0267 & 0.0045 & 0.0026 & 0.0017 \\
massdec-25-legleft & 4049.4 & 2874.2 & 1962.7 & 3187.8 & 3884.8 & 4122.9 & 0.2983 & 0.0659 & 0.0198 & 0.0144 & 0.0115 \\
massdec-25-thigh & 4533.1 & 2836.6 & 3165.5 & 3865.3 & 4182.2 & 4337.1 & 0.1819 & 0.0481 & 0.0072 & 0.0042 & 0.0033 \\
massdec-50-thigh & 4407.7 & 2774.6 & 2671.1 & 3979.3 & 4331.7 & 4354.6 & 0.2126 & 0.0894 & 0.0409 & 0.0251 & 0.0188 \\
massdec-50-torso & 4491.8 & 2796.9 & 2420.4 & 3827.3 & 4185.1 & 4729.4 & 0.1796 & 0.0401 & 0.0135 & 0.008 & 0.0052 \\
massdec-50-footleft & 4610.8 & 2853.8 & 2011.0 & 3968.2 & 4460.6 & 4575.7 & 0.1942 & 0.0387 & 0.0079 & 0.0055 & 0.004 \\
massdec-50-foot & 5664.3 & 2879.8 & 2632.7 & 4194.5 & 5235.6 & 5540.5 & 0.2631 & 0.0239 & 0.0069 & 0.0041 & 0.0027 \\
massdec-50-leg & 5004.0 & 2853.1 & 2211.5 & 4227.8 & 4710.6 & 4809.7 & 0.1915 & 0.0675 & 0.0212 & 0.0145 & 0.0126 \\
massdec-50-legleft & 4346.1 & 2940.5 & 2082.7 & 4309.5 & 4517.7 & 4558.7 & 0.189 & 0.0394 & 0.0103 & 0.0064 & 0.0055 \\
massdec-50-thighleft & 4117.1 & 2965.6 & 1572.9 & 3926.8 & 4086.9 & 4130.4 & 0.2214 & 0.0248 & 0.0049 & 0.0033 & 0.0022 \\
massinc-100-thighleft & 4062.8 & 2621.1 & 443.4 & 3459.2 & 3699.4 & 3986.9 & 0.2057 & 0.0344 & 0.0079 & 0.0052 & 0.003 \\
massinc-100-leg & 4305.0 & 2656.2 & 1134.9 & 3888.3 & 4160.4 & 4267.4 & 0.1946 & 0.0214 & 0.0043 & 0.002 & 0.0013 \\
massinc-100-foot & 4145.7 & 2697.7 & 2297.3 & 3600.0 & 4045.2 & 4214.0 & 0.331 & 0.0869 & 0.0257 & 0.0182 & 0.0139 \\
massinc-100-thigh & 4067.2 & 2591.9 & 1649.3 & 2918.6 & 3907.0 & 3987.2 & 0.2258 & 0.0567 & 0.0151 & 0.0095 & 0.0063 \\
massinc-100-legleft & 4101.4 & 2682.4 & 1761.4 & 3642.9 & 3929.9 & 3899.6 & 0.2958 & 0.0382 & 0.008 & 0.0046 & 0.0029 \\
massinc-100-torso & 4506.9 & 2446.0 & 1790.1 & 3029.8 & 3922.7 & 4216.7 & 0.2231 & 0.1006 & 0.0209 & 0.0128 & 0.0086 \\
massinc-100-footleft & 4524.0 & 2670.2 & 2602.5 & 3475.4 & 4103.4 & 4442.8 & 0.1798 & 0.0382 & 0.0161 & 0.009 & 0.0058 \\
massinc-200-legleft & 3910.2 & 2580.2 & 2257.7 & 3616.6 & 3682.4 & 3927.6 & 0.1959 & 0.0727 & 0.0272 & 0.014 & 0.0092 \\
massinc-200-torso & 4261.9 & 2242.0 & 1065.9 & 3503.3 & 3914.3 & 4098.5 & 0.2275 & 0.0461 & 0.0103 & 0.0059 & 0.004 \\
massinc-200-footleft & 4003.7 & 2591.5 & 2321.2 & 2503.5 & 3504.8 & 3731.4 & 0.2298 & 0.1196 & 0.0298 & 0.021 & 0.0166 \\
massinc-200-leg & 4107.1 & 2450.6 & 2752.6 & 3136.1 & 3555.6 & 3490.8 & 0.2211 & 0.0644 & 0.0147 & 0.0089 & 0.0063 \\
massinc-200-thighleft & 4638.5 & 2500.6 & 1271.4 & 3979.0 & 4381.2 & 4549.0 & 0.1638 & 0.0335 & 0.0075 & 0.0048 & 0.0038 \\
massinc-200-thigh & 3936.4 & 2103.3 & 2864.1 & 3409.4 & 3737.7 & 3808.4 & 0.2304 & 0.0929 & 0.0273 & 0.0169 & 0.012 \\
massinc-200-foot & 3899.0 & 2603.8 & 1226.2 & 2978.4 & 3819.3 & 3904.4 & 0.3242 & 0.0464 & 0.0117 & 0.008 & 0.0055 \\
massinc-300-thighleft & 3625.1 & 2153.9 & 2632.9 & 3279.8 & 3603.1 & 3618.7 & 0.1757 & 0.0364 & 0.0084 & 0.0048 & 0.0039 \\
massinc-300-legleft & 3714.1 & 2504.5 & 2774.2 & 3525.5 & 3677.9 & 3704.6 & 0.1771 & 0.0226 & 0.0049 & 0.0025 & 0.0018 \\
massinc-300-foot & 3562.2 & 2403.1 & 2829.0 & 3133.7 & 3244.9 & 3426.6 & 0.1664 & 0.0423 & 0.0164 & 0.0093 & 0.005 \\
massinc-300-footleft & 3550.7 & 2590.2 & 2589.2 & 3111.9 & 3410.7 & 3496.5 & 0.2289 & 0.073 & 0.0277 & 0.0194 & 0.0142 \\
massinc-300-leg & 4658.2 & 2098.8 & 2489.2 & 3262.3 & 3669.2 & 3965.3 & 0.2769 & 0.0675 & 0.0184 & 0.0116 & 0.0075 \\
massinc-300-thigh & 4472.5 & 1416.5 & 1666.5 & 3769.3 & 4334.1 & 4211.6 & 0.2745 & 0.0541 & 0.018 & 0.011 & 0.0075 \\
massinc-300-torso & 5121.0 & 1999.3 & 1648.1 & 4293.8 & 4669.1 & 4932.6 & 0.2265 & 0.0495 & 0.0086 & 0.005 & 0.0033 \\
jointdec-25-leg & 4681.4 & 2319.4 & 2032.0 & 3284.2 & 3594.4 & 4340.8 & 0.2708 & 0.0649 & 0.0203 & 0.0136 & 0.0096 \\
jointdec-25-thighleft & 4414.2 & 2331.6 & 2369.2 & 3389.5 & 3915.8 & 4089.8 & 0.2157 & 0.0453 & 0.0174 & 0.0101 & 0.0062 \\
jointdec-25-legleft & 4102.6 & 2448.5 & 2852.4 & 3820.7 & 4000.2 & 4136.8 & 0.2345 & 0.0358 & 0.0104 & 0.0075 & 0.0048 \\
jointdec-25-thigh & 4215.9 & 2303.5 & 3156.6 & 4078.1 & 4075.6 & 4116.2 & 0.163 & 0.0392 & 0.0124 & 0.0083 & 0.0057 \\
jointdec-25-footleft & 4660.7 & 2556.3 & 2875.6 & 3497.6 & 3965.4 & 4476.5 & 0.1838 & 0.0379 & 0.0136 & 0.0099 & 0.0075 \\
jointdec-25-foot & 4864.2 & 2507.5 & 2755.1 & 2976.2 & 3925.5 & 4369.8 & 0.2098 & 0.0136 & 0.0023 & 0.0014 & 0.0009 \\
jointdec-50-footleft & 4590.2 & 2068.6 & 3004.4 & 3797.7 & 4242.0 & 4523.2 & 0.1695 & 0.0262 & 0.0088 & 0.0062 & 0.0029 \\
jointdec-50-foot & 4510.1 & 2317.8 & 2593.3 & 3504.5 & 3798.1 & 4032.3 & 0.2182 & 0.0267 & 0.0057 & 0.0034 & 0.0023 \\
jointdec-50-thighleft & 4545.9 & 2304.5 & 2629.2 & 3270.7 & 4069.7 & 4546.1 & 0.2343 & 0.0545 & 0.0171 & 0.0105 & 0.0078 \\
jointdec-50-thigh & 4917.7 & 2356.9 & 2152.1 & 2823.6 & 4286.5 & 4599.3 & 0.2201 & 0.0295 & 0.0089 & 0.0062 & 0.0049 \\
jointdec-50-leg & 4203.2 & 2361.1 & 2529.0 & 3612.9 & 3857.1 & 4098.6 & 0.2231 & 0.0557 & 0.0199 & 0.0115 & 0.0084 \\
jointdec-50-legleft & 4158.8 & 2522.2 & 2271.0 & 3575.7 & 3787.0 & 3905.9 & 0.2195 & 0.0697 & 0.0238 & 0.0146 & 0.0115 \\
lengthdec-50-foot & 4359.1 & 2615.8 & 2407.5 & 3181.7 & 3998.8 & 4037.7 & 0.2644 & 0.0635 & 0.021 & 0.0128 & 0.0088 \\
lengthdec-50-torso & 3849.3 & 2321.7 & 2095.0 & 3786.9 & 3855.2 & 3858.0 & 0.1279 & 0.0279 & 0.0101 & 0.0079 & 0.0047 \\
lengthdec-50-footleft & 4171.7 & 2636.5 & 2055.0 & 3730.9 & 3976.4 & 4106.0 & 0.3254 & 0.0528 & 0.0186 & 0.0119 & 0.0077 \\
lengthinc-100-foot & 4414.6 & 2143.4 & 2178.2 & 3695.6 & 4052.4 & 4270.5 & 0.2197 & 0.068 & 0.0222 & 0.0128 & 0.008 \\
lengthinc-100-torso & 5613.6 & 2379.5 & 2192.8 & 3922.6 & 4341.5 & 5151.5 & 0.235 & 0.0212 & 0.0038 & 0.002 & 0.0014 \\
lengthinc-100-footleft & 4485.5 & 2489.1 & 1923.2 & 2509.2 & 3464.3 & 4265.8 & 0.2273 & 0.0552 & 0.0137 & 0.0088 & 0.0067 \\
lengthinc-200-torso & 4238.7 & 2281.1 & 1692.4 & 3374.5 & 3528.6 & 3879.6 & 0.3018 & 0.0217 & 0.0037 & 0.002 & 0.0013 \\
lengthinc-200-footleft & 3999.8 & 2449.9 & 1572.6 & 3192.7 & 3551.4 & 3811.1 & 0.2449 & 0.0221 & 0.0041 & 0.0023 & 0.0016 \\
lengthinc-200-foot & 4183.9 & 2225.1 & 3021.0 & 3870.1 & 4162.8 & 4182.5 & 0.2702 & 0.0599 & 0.0216 & 0.012 & 0.0094 \\
frictiondec-25-footleft & 4104.4 & 2132.3 & 2155.7 & 3391.3 & 3699.7 & 3965.7 & 0.2231 & 0.0463 & 0.0133 & 0.0075 & 0.0052 \\
frictiondec-25-foot & 3841.3 & 1993.7 & 1502.5 & 3162.0 & 3901.2 & 3864.1 & 0.3065 & 0.0999 & 0.0358 & 0.0252 & 0.0187 \\
frictiondec-50-footleft & 3919.6 & 2238.3 & 2567.6 & 2821.7 & 3343.2 & 3748.8 & 0.3127 & 0.0878 & 0.036 & 0.0278 & 0.0229 \\
frictiondec-50-foot & 4118.6 & 1985.3 & 1953.3 & 3153.1 & 3522.0 & 3921.0 & 0.2884 & 0.0601 & 0.0192 & 0.0127 & 0.0087 \\
frictioninc-25-footleft & 4338.9 & 2627.1 & 1772.8 & 3578.0 & 3948.2 & 4501.4 & 0.2376 & 0.1136 & 0.0308 & 0.0207 & 0.0142 \\
frictioninc-25-foot & 4393.1 & 2068.4 & 2485.9 & 3836.4 & 4167.6 & 4199.4 & 0.2888 & 0.0965 & 0.0359 & 0.0239 & 0.0167 \\
frictioninc-50-footleft & 4488.4 & 2599.0 & 2749.8 & 3780.4 & 4167.2 & 4318.3 & 0.2174 & 0.0439 & 0.0108 & 0.0063 & 0.0046 \\
frictioninc-50-foot & 4560.0 & 2118.6 & 2170.6 & 3117.3 & 4105.0 & 4513.6 & 0.2325 & 0.0697 & 0.0154 & 0.0089 & 0.0057 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc}
 & \multicolumn{6}{c}{\textbf{Reward}} & \multicolumn{5}{c}{\textbf{Loss}}\\
 \cmidrule(lr){2-7} \cmidrule(lr){8-12}
 & \textbf{target} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot}\\
\hline
massdec-25-torso & 3337.4 & 2967.8 & 2879.6 & 3241.3 & 3281.9 & 3074.5 & 0.2117 & 0.0517 & 0.016 & 0.0093 & 0.0071 \\
massdec-25-leg & 3429.9 & 3344.1 & 2743.1 & 3295.9 & 3270.3 & 3291.5 & 0.2608 & 0.057 & 0.012 & 0.0057 & 0.0034 \\
massdec-25-foot & 3835.8 & 3204.8 & 2700.5 & 3539.8 & 3665.0 & 3798.9 & 0.1791 & 0.0268 & 0.0064 & 0.0044 & 0.003 \\
massdec-25-thigh & 3672.3 & 3187.3 & 2846.4 & 3418.9 & 3359.9 & 3462.6 & 0.3035 & 0.0319 & 0.0047 & 0.0028 & 0.0021 \\
massdec-50-leg & 3487.1 & 3390.7 & 2757.8 & 2812.1 & 3225.4 & 3301.7 & 0.1792 & 0.0398 & 0.0139 & 0.0065 & 0.0033 \\
massdec-50-torso & 3362.1 & 2711.8 & 2962.0 & 3341.3 & 3364.0 & 3358.1 & 0.1899 & 0.0297 & 0.0043 & 0.0026 & 0.0018 \\
massdec-50-foot & 3892.0 & 3169.0 & 2019.4 & 3437.0 & 3750.9 & 3790.5 & 0.2441 & 0.0659 & 0.0223 & 0.0104 & 0.0066 \\
massdec-50-thigh & 3330.1 & 2952.0 & 2391.0 & 3377.0 & 3368.0 & 3377.7 & 0.2135 & 0.0511 & 0.0145 & 0.0081 & 0.006 \\
massinc-100-torso & 3208.2 & 2895.0 & 2145.8 & 3166.3 & 3137.8 & 3202.3 & 0.3389 & 0.0332 & 0.0072 & 0.004 & 0.0028 \\
massinc-100-foot & 3051.3 & 2628.2 & 2584.3 & 3049.4 & 3059.2 & 3059.8 & 0.2638 & 0.0271 & 0.0042 & 0.0023 & 0.0016 \\
massinc-100-thigh & 3209.6 & 3004.9 & 2914.9 & 3195.9 & 3171.4 & 3211.8 & 0.2207 & 0.0294 & 0.007 & 0.0043 & 0.003 \\
massinc-100-leg & 3247.4 & 3019.7 & 2769.7 & 3203.1 & 3250.4 & 3268.8 & 0.1827 & 0.0239 & 0.0058 & 0.004 & 0.0027 \\
massinc-200-foot & 2775.1 & 2129.8 & 2419.8 & 2679.5 & 2777.2 & 2812.1 & 0.4498 & 0.0507 & 0.0086 & 0.0055 & 0.0039 \\
massinc-200-thigh & 3375.3 & 2628.9 & 2154.6 & 3314.8 & 3355.6 & 3360.3 & 0.3163 & 0.0298 & 0.0052 & 0.003 & 0.0021 \\
massinc-200-torso & 3518.0 & 2369.4 & 2483.4 & 3077.7 & 3166.3 & 3384.9 & 0.1749 & 0.0181 & 0.0055 & 0.0029 & 0.002 \\
massinc-200-leg & 3256.6 & 2833.6 & 2545.4 & 3303.3 & 3285.0 & 3294.1 & 0.2173 & 0.0544 & 0.0074 & 0.0044 & 0.0031 \\
massinc-300-foot & 2502.3 & 2212.9 & 2565.5 & 2513.8 & 2501.7 & 2515.0 & 0.3016 & 0.0177 & 0.0022 & 0.0012 & 0.0008 \\
massinc-300-thigh & 3583.3 & 2463.2 & 2014.7 & 2811.7 & 2967.4 & 3048.7 & 0.4246 & 0.0172 & 0.003 & 0.0018 & 0.0012 \\
massinc-300-torso & 3295.9 & 1994.6 & 2238.9 & 3111.2 & 3195.1 & 3064.5 & 0.246 & 0.012 & 0.002 & 0.0011 & 0.0008 \\
massinc-300-leg & 3174.2 & 2741.1 & 2838.8 & 3181.3 & 3164.3 & 3187.5 & 0.2435 & 0.0344 & 0.006 & 0.0035 & 0.0025 \\
jointdec-25-thigh & 3645.5 & 3107.3 & 2540.0 & 3292.4 & 3384.1 & 3511.7 & 0.2484 & 0.0315 & 0.0073 & 0.0036 & 0.0022 \\
jointdec-25-leg & 3395.4 & 3105.9 & 2672.5 & 3284.1 & 3335.3 & 3370.5 & 0.208 & 0.0227 & 0.0059 & 0.0037 & 0.0021 \\
jointdec-25-foot & 3287.7 & 2930.8 & 2846.1 & 3132.4 & 3303.2 & 3310.1 & 0.2046 & 0.0279 & 0.0057 & 0.0031 & 0.0021 \\
jointdec-50-leg & 3356.1 & 3102.1 & 2964.9 & 3297.5 & 3264.6 & 3210.5 & 0.2208 & 0.0566 & 0.0141 & 0.0084 & 0.0055 \\
jointdec-50-thigh & 3269.8 & 3118.9 & 2788.2 & 3093.1 & 3214.3 & 3221.5 & 0.1978 & 0.041 & 0.0096 & 0.0055 & 0.0041 \\
jointdec-50-foot & 3553.6 & 2025.9 & 2790.7 & 3405.9 & 3530.2 & 3547.9 & 0.2698 & 0.0151 & 0.002 & 0.0011 & 0.0008 \\
lengthdec-50-torso & 3404.1 & 3284.2 & 2809.8 & 3326.5 & 3372.7 & 3372.4 & 0.3054 & 0.0597 & 0.0126 & 0.0074 & 0.0053 \\
lengthdec-50-foot & 3532.6 & 2885.4 & 2430.2 & 3296.6 & 3479.8 & 3443.9 & 0.2093 & 0.0145 & 0.0027 & 0.0016 & 0.0012 \\
lengthinc-50-foot & 3674.2 & 2652.9 & 2321.2 & 3518.0 & 3639.1 & 3667.9 & 0.2645 & 0.0184 & 0.0027 & 0.0016 & 0.0012 \\
lengthinc-100-foot & 3698.2 & 2283.9 & 2918.6 & 3595.5 & 3684.2 & 3669.4 & 0.3034 & 0.0175 & 0.0021 & 0.0012 & 0.0009 \\
lengthinc-100-torso & 3451.8 & 3211.9 & 2014.4 & 3052.4 & 3366.4 & 3050.5 & 0.1734 & 0.0138 & 0.0023 & 0.0014 & 0.001 \\
lengthinc-150-foot & 3740.8 & 1907.6 & 2629.5 & 3742.6 & 3764.6 & 3766.5 & 0.5187 & 0.0473 & 0.0082 & 0.0053 & 0.0036 \\
frictiondec-25-foot & 3412.5 & 2956.5 & 2176.4 & 2960.8 & 3312.0 & 3195.4 & 0.19 & 0.0682 & 0.0164 & 0.0109 & 0.0074 \\
frictiondec-50-foot & 3600.0 & 2722.5 & 2695.2 & 3164.1 & 3222.2 & 3382.5 & 0.2787 & 0.0609 & 0.0184 & 0.0101 & 0.0069 \\
frictioninc-25-foot & 3735.7 & 3138.1 & 3036.4 & 3542.8 & 3708.6 & 3714.0 & 0.1714 & 0.0255 & 0.0079 & 0.0065 & 0.0037 \\
frictioninc-50-foot & 3212.6 & 2631.1 & 2543.1 & 3027.0 & 3136.0 & 3159.6 & 0.2098 & 0.0308 & 0.0033 & 0.002 & 0.0015 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc}
 & \multicolumn{6}{c}{\textbf{Reward}} & \multicolumn{5}{c}{\textbf{Loss}}\\
 \cmidrule(lr){2-7} \cmidrule(lr){8-12}
 & \textbf{target} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot}\\
\hline
massdec-25-bshin.xml & 2533.6 & 2141.7 & 2180.9 & 2406.0 & 2448.2 & 2486.2 & 0.0786 & 0.022 & 0.007 & 0.0046 & 0.0036 \\
massdec-25-ffoot.xml & 2607.3 & 1926.3 & 1778.5 & 2370.2 & 2466.2 & 2477.4 & 0.1407 & 0.0329 & 0.011 & 0.0073 & 0.0054 \\
massdec-25-head.xml & 2986.3 & 2237.0 & 1963.4 & 2423.8 & 2666.6 & 2822.5 & 0.2249 & 0.0454 & 0.016 & 0.0104 & 0.0075 \\
massdec-25-bthigh.xml & 2617.1 & 2142.1 & 2342.8 & 2544.1 & 2598.1 & 2594.2 & 0.086 & 0.024 & 0.0082 & 0.0054 & 0.004 \\
massdec-25-fshin.xml & 2163.6 & 1887.7 & 1867.3 & 2118.4 & 2145.4 & 2155.5 & 0.0971 & 0.0189 & 0.0054 & 0.0034 & 0.0025 \\
massdec-25-fthigh.xml & 2647.0 & 2105.7 & 1945.0 & 2443.9 & 2532.2 & 2575.6 & 0.1561 & 0.0314 & 0.0104 & 0.0068 & 0.0052 \\
massdec-25-bfoot.xml & 2511.3 & 2068.6 & 2216.3 & 2416.9 & 2472.2 & 2486.3 & 0.0635 & 0.0177 & 0.0061 & 0.0039 & 0.0029 \\
massdec-50-fthigh.xml & 2341.8 & 2102.0 & 1726.1 & 2133.4 & 2246.6 & 2278.3 & 0.2136 & 0.0492 & 0.0147 & 0.0093 & 0.0069 \\
massdec-50-head.xml & 3689.9 & 1300.9 & 1600.2 & 2047.0 & 2304.5 & 3043.3 & 0.2993 & 0.0482 & 0.0148 & 0.0096 & 0.0069 \\
massdec-50-bfoot.xml & 2480.1 & 2080.4 & 2114.3 & 2272.2 & 2372.5 & 2405.3 & 0.1179 & 0.03 & 0.0106 & 0.0071 & 0.0053 \\
massdec-50-ffoot.xml & 2406.6 & 1309.9 & 1516.5 & 2101.8 & 2219.4 & 2275.6 & 0.2831 & 0.046 & 0.0133 & 0.0084 & 0.006 \\
massdec-50-bshin.xml & 2412.3 & 2169.4 & 1843.6 & 2290.2 & 2325.1 & 2385.2 & 0.1088 & 0.0252 & 0.0083 & 0.0051 & 0.0039 \\
massdec-50-fshin.xml & 2400.8 & 1756.9 & 1760.3 & 1945.0 & 2170.5 & 2328.7 & 0.2622 & 0.0385 & 0.0114 & 0.0072 & 0.005 \\
massdec-50-bthigh.xml & 2649.0 & 2299.5 & 2384.9 & 2535.4 & 2485.4 & 2570.2 & 0.0988 & 0.0244 & 0.0087 & 0.0055 & 0.0041 \\
massinc-100-fthigh.xml & 2224.8 & 1609.2 & 1244.8 & 1881.4 & 2006.8 & 1988.1 & 0.3459 & 0.0567 & 0.0197 & 0.013 & 0.0094 \\
massinc-100-head.xml & 957.1 & 627.5 & 629.1 & 698.3 & 841.6 & 819.3 & 0.3653 & 0.0249 & 0.0066 & 0.0039 & 0.0027 \\
massinc-100-bthigh.xml & 3191.0 & 1192.6 & -205.5 & 163.9 & 1000.4 & 1296.8 & 0.9885 & 0.1636 & 0.0538 & 0.0356 & 0.0251 \\
massinc-100-bshin.xml & 4852.2 & 1073.0 & 755.6 & 1595.4 & 1995.8 & 2390.0 & 1.0102 & 0.1914 & 0.0672 & 0.0469 & 0.0353 \\
massinc-100-fshin.xml & 1884.1 & 1657.9 & 1165.2 & 1723.1 & 1838.8 & 1850.6 & 0.8016 & 0.0566 & 0.0169 & 0.0071 & 0.005 \\
massinc-100-ffoot.xml & 1313.3 & 1611.1 & 326.5 & 2531.9 & 2927.0 & 2930.1 & 0.9712 & 0.6305 & 0.0581 & 0.0387 & 0.0283 \\
massinc-100-bfoot.xml & 34.8 & 1194.0 & -262.6 & 1212.4 & 1099.7 & 2135.5 & 0.9677 & 0.7375 & 0.0726 & 0.049 & 0.0377 \\
massinc-200-fthigh.xml & 1631.2 & 956.4 & 889.2 & 1473.6 & 1563.5 & 1608.0 & 0.7948 & 0.0736 & 0.0121 & 0.0082 & 0.0051 \\
massinc-200-head.xml & 130.6 & 298.0 & -80.2 & 54.5 & 58.5 & 112.3 & 0.7218 & 0.2351 & 0.0475 & 0.0334 & 0.0307 \\
massinc-200-bfoot.xml & 3926.0 & 131.1 & 377.3 & 1829.9 & 2579.9 & 3322.2 & 1.0497 & 0.3014 & 0.1325 & 0.0608 & 0.0418 \\
massinc-200-bthigh.xml & 5637.0 & 392.2 & -132.1 & 634.4 & 3361.0 & 4985.0 & 1.1786 & 0.1078 & 0.0272 & 0.0161 & 0.011 \\
massinc-200-bshin.xml & 4438.5 & -57.0 & 331.2 & 983.7 & 2254.3 & 2984.3 & 1.013 & 0.1757 & 0.0967 & 0.0864 & 0.0333 \\
massinc-200-fshin.xml & 34.3 & 1335.5 & -254.3 & 901.1 & 1866.0 & 2774.7 & 0.8602 & 0.4783 & 0.0613 & 0.0402 & 0.0262 \\
massinc-200-ffoot.xml & 3284.7 & 1035.4 & 674.5 & 1989.1 & 2678.1 & 2815.0 & 0.887 & 0.2345 & 0.0773 & 0.0562 & 0.0434 \\
massinc-300-bthigh.xml & 5771.7 & 104.7 & -148.6 & 1281.4 & 3700.0 & 5270.2 & 1.1868 & 0.0871 & 0.0221 & 0.0118 & 0.0073 \\
massinc-300-bshin.xml & 4637.7 & -274.0 & -145.5 & 630.5 & 2872.4 & 4198.3 & 1.1516 & 0.1041 & 0.0276 & 0.016 & 0.0108 \\
massinc-300-bfoot.xml & 2352.2 & -201.4 & 1014.6 & 769.9 & 1151.2 & 1874.1 & 0.9461 & 0.283 & 0.1276 & 0.1023 & 0.0475 \\
massinc-300-fshin.xml & 2896.7 & 794.3 & 1625.6 & 1975.9 & 2512.1 & 2685.7 & 0.4376 & 0.0818 & 0.0261 & 0.0169 & 0.013 \\
massinc-300-fthigh.xml & 1351.2 & 423.4 & -141.6 & 841.4 & 1182.9 & 1298.3 & 1.3 & 0.1084 & 0.0291 & 0.019 & 0.0134 \\
massinc-300-head.xml & -80.5 & 92.0 & -223.0 & -122.7 & -74.7 & -101.3 & 0.9513 & 0.2124 & 0.0414 & 0.029 & 0.0226 \\
massinc-300-ffoot.xml & 2484.9 & 443.1 & 1663.9 & 2125.3 & 2322.1 & 2399.8 & 0.5282 & 0.09 & 0.0298 & 0.019 & 0.0137 \\
jointdec-25-fthigh.xml & 2426.4 & 787.1 & 798.7 & 2228.4 & 2343.8 & 2400.9 & 0.1331 & 0.0245 & 0.0076 & 0.0048 & 0.0034 \\
jointdec-25-bthigh.xml & 2513.6 & 1289.1 & 288.9 & 2028.6 & 2476.6 & 2500.4 & 0.1206 & 0.0256 & 0.0085 & 0.0054 & 0.0041 \\
jointdec-25-fshin.xml & 2291.3 & 1058.2 & 1626.9 & 2097.1 & 2180.3 & 2217.5 & 0.1178 & 0.0243 & 0.008 & 0.005 & 0.0035 \\
jointdec-25-bshin.xml & 2530.5 & 1094.1 & -15.2 & 1861.6 & 2415.2 & 2510.6 & 0.0981 & 0.0165 & 0.0054 & 0.0035 & 0.0025 \\
jointdec-25-bfoot.xml & 2525.1 & 1103.9 & 956.7 & 2412.4 & 2477.1 & 2509.0 & 0.0862 & 0.0186 & 0.0064 & 0.0042 & 0.003 \\
jointdec-25-ffoot.xml & 2621.1 & 1286.3 & 1430.0 & 2509.6 & 2590.6 & 2575.9 & 0.0717 & 0.021 & 0.0065 & 0.0043 & 0.0031 \\
jointdec-50-fshin.xml & 2621.3 & 1067.7 & 1477.3 & 2124.2 & 2495.9 & 2544.5 & 0.125 & 0.0247 & 0.0089 & 0.0058 & 0.0043 \\
jointdec-50-ffoot.xml & 2604.9 & 1204.2 & 1128.0 & 2408.5 & 2508.2 & 2555.9 & 0.0837 & 0.0219 & 0.0078 & 0.0053 & 0.0038 \\
jointdec-50-bfoot.xml & 2559.5 & 1215.5 & 1323.3 & 2224.2 & 2491.2 & 2528.7 & 0.0804 & 0.0217 & 0.0081 & 0.0053 & 0.0037 \\
jointdec-50-bshin.xml & 2457.2 & 585.0 & 200.0 & 1825.3 & 2263.2 & 2427.2 & 0.1733 & 0.0217 & 0.0057 & 0.0034 & 0.0025 \\
jointdec-50-fthigh.xml & 2175.1 & 688.1 & 1219.8 & 2021.4 & 2095.4 & 2132.0 & 0.2339 & 0.038 & 0.0129 & 0.0088 & 0.0066 \\
jointdec-50-bthigh.xml & 2118.8 & 1164.3 & 773.8 & 1954.7 & 2057.6 & 2069.4 & 0.1947 & 0.0311 & 0.0065 & 0.0036 & 0.0023 \\
lengthdec-50-head.xml & 2536.7 & 1571.3 & 1948.4 & 2338.1 & 2429.2 & 2488.9 & 0.1114 & 0.0238 & 0.0083 & 0.0054 & 0.0039 \\
lengthinc-50-ffoot.xml & 2532.5 & 1075.0 & 1410.8 & 2411.7 & 2503.7 & 2519.8 & 0.0968 & 0.0257 & 0.0092 & 0.006 & 0.0044 \\
lengthinc-50-head.xml & 2566.2 & 2178.2 & 1667.4 & 2473.6 & 2530.5 & 2552.3 & 0.1173 & 0.0209 & 0.0075 & 0.005 & 0.0036 \\
lengthinc-50-bfoot.xml & 2522.1 & 1442.1 & 1492.2 & 2301.6 & 2490.0 & 2531.5 & 0.0942 & 0.0191 & 0.0063 & 0.0038 & 0.0028 \\
lengthinc-100-bfoot.xml & 2586.0 & 1589.9 & 1375.6 & 2273.1 & 2503.6 & 2548.2 & 0.1168 & 0.0255 & 0.009 & 0.006 & 0.0044 \\
lengthinc-100-ffoot.xml & 2627.8 & 1081.6 & 1320.3 & 2452.2 & 2542.5 & 2558.8 & 0.1174 & 0.0225 & 0.0076 & 0.0048 & 0.0035 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc}
 & \multicolumn{6}{c}{\textbf{Reward}} & \multicolumn{5}{c}{\textbf{Loss}}\\
 \cmidrule(lr){2-7} \cmidrule(lr){8-12}
 & \textbf{target} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot} & \textbf{0-shot} & \textbf{1-shot} & \textbf{10-shot} & \textbf{25-shot} & \textbf{50-shot}\\
\hline
massdec-25-foot & 5863.6 & 2375.7 & 2604.5 & 3995.7 & 5663.6 & 5797.3 & 0.2178 & 0.0304 & 0.0073 & 0.0043 & 0.0029 \\
massdec-25-footleft & 4814.2 & 2473.8 & 2003.9 & 4300.5 & 4775.4 & 4799.9 & 0.3992 & 0.0222 & 0.0033 & 0.0018 & 0.0012 \\
massdec-25-leg & 4820.6 & 2579.2 & 2464.5 & 4149.1 & 4776.0 & 4850.4 & 0.1617 & 0.0144 & 0.0028 & 0.0015 & 0.0013 \\
massdec-25-thighleft & 5112.1 & 2775.7 & 1324.3 & 4168.4 & 4668.5 & 4808.9 & 0.1777 & 0.0654 & 0.0281 & 0.0209 & 0.0173 \\
massdec-25-legleft & 4049.4 & 2457.4 & 1289.4 & 3439.4 & 3978.5 & 4030.6 & 0.285 & 0.0597 & 0.0172 & 0.0127 & 0.0101 \\
massdec-25-thigh & 4533.1 & 2793.6 & 3101.6 & 4267.2 & 4481.7 & 4523.1 & 0.1605 & 0.0466 & 0.0056 & 0.0031 & 0.0026 \\
massdec-25-torso & 4652.4 & 2714.2 & 1550.8 & 4261.2 & 4483.7 & 4619.8 & 0.2093 & 0.0631 & 0.0202 & 0.0124 & 0.0077 \\
massdec-50-thighleft & 4117.1 & 3135.3 & 2116.2 & 3937.7 & 4063.9 & 4125.7 & 0.2289 & 0.0225 & 0.0039 & 0.0027 & 0.0017 \\
massdec-50-torso & 4491.8 & 3037.4 & 1976.2 & 4161.5 & 4530.0 & 4679.7 & 0.1854 & 0.0377 & 0.012 & 0.0065 & 0.0042 \\
massdec-50-thigh & 4407.7 & 3039.3 & 2705.4 & 4121.9 & 4350.1 & 4443.0 & 0.227 & 0.0884 & 0.0378 & 0.0218 & 0.0158 \\
massdec-50-foot & 5664.3 & 2606.2 & 1685.0 & 4937.8 & 5502.8 & 5610.8 & 0.2813 & 0.0234 & 0.006 & 0.0034 & 0.0022 \\
massdec-50-leg & 5004.0 & 2911.2 & 1666.0 & 4067.0 & 4655.6 & 4896.2 & 0.2021 & 0.0678 & 0.0186 & 0.0127 & 0.0109 \\
massdec-50-footleft & 4610.8 & 2484.2 & 3112.2 & 4122.0 & 4512.3 & 4652.1 & 0.1748 & 0.0324 & 0.0059 & 0.0042 & 0.003 \\
massdec-50-legleft & 4346.1 & 2701.1 & 1710.2 & 4497.8 & 4557.9 & 4546.6 & 0.2043 & 0.0343 & 0.0082 & 0.005 & 0.0044 \\
massinc-100-leg & 4305.0 & 1597.8 & 1795.5 & 4129.8 & 4261.9 & 4261.3 & 0.244 & 0.0178 & 0.0033 & 0.0014 & 0.0009 \\
massinc-100-legleft & 4101.4 & 2337.1 & 2124.8 & 3986.5 & 4046.2 & 4112.0 & 0.2509 & 0.0272 & 0.0057 & 0.0033 & 0.0021 \\
massinc-100-foot & 4145.7 & 1807.4 & 2122.0 & 3850.3 & 4152.1 & 4324.9 & 0.3182 & 0.0807 & 0.0219 & 0.0151 & 0.0114 \\
massinc-100-footleft & 4524.0 & 2528.2 & 2480.9 & 3822.5 & 4303.9 & 4507.8 & 0.1686 & 0.0365 & 0.0147 & 0.0076 & 0.0047 \\
massinc-100-thigh & 4067.2 & 1731.4 & 1824.8 & 3363.9 & 3538.3 & 3958.0 & 0.22 & 0.048 & 0.0107 & 0.0066 & 0.0044 \\
massinc-100-thighleft & 4062.8 & 1721.6 & 1867.2 & 3808.4 & 4037.8 & 4050.7 & 0.2017 & 0.024 & 0.0048 & 0.0033 & 0.0019 \\
massinc-100-torso & 4506.9 & 1970.6 & 1817.1 & 3770.8 & 4342.4 & 4407.7 & 0.208 & 0.0891 & 0.0161 & 0.0094 & 0.0063 \\
massinc-200-torso & 4261.9 & 1702.5 & 2571.6 & 3988.0 & 4102.9 & 4208.7 & 0.2391 & 0.0393 & 0.0076 & 0.0042 & 0.0028 \\
massinc-200-leg & 4107.1 & 1787.8 & 2890.7 & 3690.0 & 4041.3 & 4080.8 & 0.2086 & 0.0552 & 0.0109 & 0.0063 & 0.0045 \\
massinc-200-footleft & 4003.7 & 2336.5 & 2121.4 & 3415.6 & 3795.4 & 3826.8 & 0.2164 & 0.1141 & 0.0268 & 0.0181 & 0.0139 \\
massinc-200-thigh & 3936.4 & 1330.7 & 2989.1 & 3807.7 & 3844.7 & 3857.4 & 0.2385 & 0.0802 & 0.0216 & 0.0131 & 0.0092 \\
massinc-200-legleft & 3910.2 & 2054.4 & 2797.0 & 3589.9 & 3880.3 & 3894.2 & 0.2113 & 0.067 & 0.0219 & 0.0107 & 0.007 \\
massinc-200-foot & 3899.0 & 1926.1 & 2290.9 & 3649.1 & 3902.7 & 3947.6 & 0.3363 & 0.0429 & 0.0101 & 0.0068 & 0.0044 \\
massinc-200-thighleft & 4638.5 & 1625.6 & 3208.2 & 4213.4 & 4618.6 & 4666.1 & 0.1566 & 0.0275 & 0.005 & 0.0034 & 0.0028 \\
massinc-300-foot & 3562.2 & 2072.9 & 2723.3 & 3428.8 & 3514.8 & 3470.1 & 0.1608 & 0.0343 & 0.0124 & 0.007 & 0.0034 \\
massinc-300-thighleft & 3625.1 & 1551.4 & 2986.9 & 3527.3 & 3626.9 & 3649.2 & 0.1856 & 0.0288 & 0.0061 & 0.0034 & 0.003 \\
massinc-300-leg & 4658.2 & 1831.5 & 1695.6 & 3640.4 & 4194.5 & 4322.2 & 0.2718 & 0.0613 & 0.0146 & 0.0087 & 0.0055 \\
massinc-300-legleft & 3714.1 & 1988.0 & 3186.0 & 3671.7 & 3704.5 & 3664.8 & 0.1805 & 0.0176 & 0.0036 & 0.0017 & 0.0013 \\
massinc-300-torso & 5121.0 & 1493.8 & 2161.1 & 4658.9 & 4958.9 & 5005.7 & 0.2362 & 0.0492 & 0.0061 & 0.0035 & 0.0023 \\
massinc-300-footleft & 3550.7 & 2150.7 & 2423.3 & 3293.8 & 3514.7 & 3537.4 & 0.2352 & 0.0678 & 0.0231 & 0.0153 & 0.0111 \\
massinc-300-thigh & 4472.5 & 1326.0 & 2538.2 & 4208.5 & 4359.6 & 4430.2 & 0.2689 & 0.0508 & 0.0156 & 0.0091 & 0.006 \\
jointdec-25-foot & 4864.2 & 3447.3 & 3074.9 & 4023.4 & 4375.5 & 4614.7 & 0.1836 & 0.0086 & 0.0014 & 0.0009 & 0.0007 \\
jointdec-25-footleft & 4660.7 & 3128.1 & 2572.2 & 3835.9 & 4272.6 & 4598.6 & 0.1566 & 0.0345 & 0.0121 & 0.0082 & 0.0062 \\
jointdec-25-thighleft & 4414.2 & 3382.6 & 1409.5 & 3954.9 & 4216.4 & 4236.8 & 0.187 & 0.0403 & 0.0142 & 0.008 & 0.0048 \\
jointdec-25-leg & 4681.4 & 3343.1 & 2654.9 & 3555.5 & 4361.2 & 4471.5 & 0.2643 & 0.0613 & 0.0176 & 0.0113 & 0.0077 \\
jointdec-25-legleft & 4102.6 & 3333.4 & 3048.7 & 3949.3 & 4117.6 & 4125.2 & 0.1925 & 0.0294 & 0.0079 & 0.0056 & 0.0035 \\
jointdec-25-thigh & 4215.9 & 3285.9 & 3376.2 & 4111.7 & 4192.6 & 4222.5 & 0.1152 & 0.0341 & 0.0092 & 0.0059 & 0.004 \\
jointdec-50-thigh & 4917.7 & 3313.7 & 2571.0 & 4345.5 & 4643.8 & 4754.0 & 0.1469 & 0.0233 & 0.0071 & 0.0048 & 0.0037 \\
jointdec-50-thighleft & 4545.9 & 3290.6 & 2507.9 & 4114.2 & 4567.5 & 4593.0 & 0.1996 & 0.0458 & 0.013 & 0.0076 & 0.0056 \\
jointdec-50-legleft & 4158.8 & 3215.0 & 2012.9 & 3703.3 & 3968.2 & 4035.9 & 0.2123 & 0.0605 & 0.0191 & 0.0114 & 0.0092 \\
jointdec-50-foot & 4510.1 & 2744.6 & 2842.8 & 4028.5 & 4257.0 & 4443.2 & 0.1791 & 0.0196 & 0.0038 & 0.0022 & 0.0015 \\
jointdec-50-leg & 4203.2 & 3322.9 & 2102.6 & 3874.7 & 4083.8 & 4155.2 & 0.2131 & 0.0496 & 0.0161 & 0.0089 & 0.0067 \\
jointdec-50-footleft & 4590.2 & 2519.4 & 3066.0 & 4433.5 & 4565.2 & 4567.5 & 0.1642 & 0.024 & 0.0071 & 0.0051 & 0.002 \\
lengthdec-50-foot & 4359.1 & 2426.3 & 2761.1 & 3291.1 & 4004.1 & 4238.6 & 0.2174 & 0.0547 & 0.0163 & 0.0096 & 0.0063 \\
lengthdec-50-torso & 3849.3 & 2291.8 & 2861.1 & 3794.2 & 3847.2 & 3860.2 & 0.1005 & 0.0234 & 0.0085 & 0.0065 & 0.0036 \\
lengthdec-50-footleft & 4171.7 & 2327.6 & 1320.8 & 3921.9 & 3964.5 & 4059.9 & 0.2671 & 0.0497 & 0.0158 & 0.0098 & 0.0062 \\
lengthinc-100-torso & 5613.6 & 3149.4 & 2651.3 & 3984.0 & 5063.3 & 5140.5 & 0.1799 & 0.0142 & 0.0026 & 0.0014 & 0.001 \\
lengthinc-100-foot & 4414.6 & 2412.4 & 3127.8 & 4228.5 & 4306.6 & 4359.3 & 0.1675 & 0.0623 & 0.017 & 0.0096 & 0.0061 \\
lengthinc-100-footleft & 4485.5 & 2354.3 & 1455.8 & 3172.0 & 4258.3 & 4500.7 & 0.1932 & 0.0425 & 0.0108 & 0.0069 & 0.0052 \\
lengthinc-200-foot & 4183.9 & 2088.0 & 3415.0 & 4037.3 & 4213.5 & 4201.2 & 0.194 & 0.0524 & 0.018 & 0.0089 & 0.0069 \\
lengthinc-200-torso & 4238.7 & 2685.3 & 2809.5 & 3668.9 & 3911.6 & 4040.3 & 0.2775 & 0.0203 & 0.0035 & 0.0019 & 0.0011 \\
lengthinc-200-footleft & 3999.8 & 2262.3 & 2502.1 & 3287.6 & 3795.4 & 3963.2 & 0.2006 & 0.0178 & 0.0031 & 0.0017 & 0.0012 \\
frictiondec-25-footleft & 4104.4 & 3075.8 & 2639.1 & 3619.0 & 4022.1 & 4057.8 & 0.1671 & 0.0405 & 0.0106 & 0.0058 & 0.0039 \\
frictiondec-25-foot & 3841.3 & 3220.2 & 1928.6 & 3515.0 & 3904.3 & 4035.8 & 0.3082 & 0.0899 & 0.0317 & 0.0218 & 0.0151 \\
frictiondec-50-foot & 4118.6 & 3243.4 & 1338.4 & 3591.2 & 3867.2 & 4009.3 & 0.2518 & 0.0516 & 0.0146 & 0.0095 & 0.0065 \\
frictiondec-50-footleft & 3919.6 & 2975.4 & 2709.9 & 3503.7 & 3706.6 & 3798.1 & 0.2184 & 0.078 & 0.0309 & 0.0237 & 0.02 \\
frictioninc-25-footleft & 4338.9 & 3537.0 & 2400.2 & 3704.3 & 4545.9 & 4615.7 & 0.1882 & 0.1017 & 0.0267 & 0.0171 & 0.0113 \\
frictioninc-25-foot & 4393.1 & 3350.7 & 2571.6 & 4059.9 & 4239.2 & 4360.9 & 0.2711 & 0.0905 & 0.0316 & 0.0201 & 0.0134 \\
frictioninc-50-foot & 4560.0 & 3245.2 & 2249.5 & 4119.7 & 4499.4 & 4580.6 & 0.1653 & 0.0553 & 0.0106 & 0.0061 & 0.0039 \\
frictioninc-50-footleft & 4488.4 & 3380.3 & 3117.6 & 3822.6 & 4360.7 & 4435.2 & 0.17 & 0.0329 & 0.0079 & 0.0044 & 0.0033 \\
\hline
\end{tabular}
